Unsupervised Adaptive Deep Learning Method For BCI Motor Imagery Decoding

In the context of Brain-Computer Interfaces, we propose an adaptive method that reaches offline performance level while being usable online without requiring supervision. Interestingly, our method does not require retraining the model, as it consists in using a frozen efficient deep learning backbone while continuously realigning data, both at input and latent spaces, based on streaming observations. We demonstrate its efficiency for Motor Imagery brain decoding from electroencephalography data, considering challenging cross-subject scenarios. For reproducibility, we share the code of our experiments.

==> bnci2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-7.2, xmax=151.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.186497584541063, ymax=0.97243961352657,
ytick style={color=black}
]
\addplot [draw=black, draw=none, fill=black, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Offline CS}
\addplot [draw=black, draw=none, fill=black, mark=triangle*]
table{%
x  y
0 0.5
-0.5 -0.5
0.5 -0.5
0 0.5
};
\addlegendentry{Offline CS+FT}
\addplot [semithick, gray]
table {%
0 0.711111111111111
1 0.666666666666667
2 0.651851851851852
3 0.711111111111111
4 0.72
5 0.748148148148148
6 0.717460317460317
7 0.722222222222222
8 0.738271604938272
9 0.728888888888889
10 0.749494949494949
11 0.761111111111111
12 0.757264957264957
13 0.765079365079365
14 0.768888888888889
15 0.769444444444444
16 0.77124183006536
17 0.774074074074074
18 0.776608187134503
19 0.766666666666667
20 0.766137566137566
21 0.767676767676768
22 0.771980676328503
23 0.765740740740741
24 0.760888888888889
25 0.766666666666667
26 0.77119341563786
27 0.76984126984127
28 0.767816091954023
29 0.770370370370371
30 0.771326164874552
31 0.773611111111111
32 0.76969696969697
33 0.766013071895425
34 0.768888888888889
35 0.770370370370371
36 0.76936936936937
37 0.769590643274854
38 0.768091168091169
39 0.770555555555556
40 0.768021680216803
41 0.767724867724868
42 0.766925064599484
43 0.768181818181819
44 0.767901234567902
45 0.767632850241546
46 0.766430260047282
47 0.76712962962963
48 0.766439909297052
49 0.769777777777778
50 0.764270152505447
51 0.767094017094017
52 0.771069182389937
53 0.767078189300412
54 0.770909090909091
55 0.771428571428571
56 0.771539961013645
57 0.774329501915709
58 0.772128060263653
59 0.772222222222222
60 0.774499089253188
61 0.776344086021505
62 0.776719576719577
63 0.776388888888889
64 0.772991452991453
65 0.774747474747475
66 0.773466003316749
67 0.77156862745098
68 0.77037037037037
69 0.768888888888889
70 0.768701095461659
71 0.769135802469135
72 0.7662100456621
73 0.766066066066066
74 0.765333333333333
75 0.766374269005848
76 0.765079365079365
77 0.764102564102564
78 0.765119549929676
79 0.764444444444444
80 0.762962962962963
81 0.76260162601626
82 0.764123159303882
83 0.762698412698412
84 0.762614379084967
85 0.761757105943152
86 0.762452107279693
87 0.763888888888889
88 0.76354556803995
89 0.763209876543209
90 0.761904761904762
91 0.760386473429951
92 0.760573476702509
93 0.760283687943262
94 0.760935672514619
95 0.761111111111111
96 0.759679266895761
97 0.758956916099773
98 0.759147025813692
99 0.756444444444444
100 0.757315731573157
101 0.758605664488017
102 0.759223300970873
103 0.758333333333333
104 0.758306878306878
105 0.759119496855346
106 0.759501557632398
107 0.759465020576131
108 0.757594291539245
109 0.755757575757575
110 0.755955955955956
111 0.757539682539682
112 0.75693215339233
113 0.757894736842105
114 0.758454106280193
115 0.758620689655172
116 0.758024691358024
117 0.75819209039548
118 0.757609710550886
119 0.757037037037036
120 0.758126721763085
121 0.756830601092895
122 0.757000903342366
123 0.756093189964157
124 0.754844444444444
125 0.755202821869488
126 0.755030621172353
127 0.753819444444444
128 0.753316106804478
129 0.753333333333333
130 0.752162849872773
131 0.7510101010101
132 0.750208855472012
133 0.750248756218905
134 0.749794238683127
135 0.748856209150326
136 0.749229521492294
137 0.749919484702092
138 0.750279776179056
139 0.751428571428571
140 0.751773049645389
141 0.75148669796557
142 0.75135975135975
143 0.750925925925925
};
\addlegendentry{Online CS}
\addplot [semithick, orange]
table {%
0 0.222222222222222
1 0.544444444444445
2 0.651851851851852
3 0.716666666666667
4 0.764444444444444
5 0.8
6 0.803174603174603
7 0.813888888888889
8 0.819753086419753
9 0.835555555555556
10 0.846464646464646
11 0.848148148148148
12 0.858119658119658
13 0.858730158730159
14 0.863703703703704
15 0.859722222222222
16 0.843137254901961
17 0.848148148148148
18 0.845614035087719
19 0.848888888888889
20 0.855026455026455
21 0.861616161616162
22 0.867632850241546
23 0.863888888888889
24 0.865777777777778
25 0.869230769230769
26 0.870781893004115
27 0.873015873015873
28 0.877394636015326
29 0.877037037037037
30 0.875985663082438
31 0.878472222222222
32 0.876094276094276
33 0.871895424836602
34 0.867301587301588
35 0.870370370370371
36 0.87027027027027
37 0.871929824561404
38 0.86951566951567
39 0.871666666666667
40 0.872086720867209
41 0.872486772486773
42 0.874418604651163
43 0.873232323232323
44 0.87358024691358
45 0.87487922705314
46 0.872813238770686
47 0.872685185185185
48 0.870294784580499
49 0.870666666666666
50 0.866666666666666
51 0.867521367521367
52 0.867924528301886
53 0.865432098765432
54 0.866666666666666
55 0.867857142857143
56 0.869395711500974
57 0.870881226053639
58 0.868926553672316
59 0.869259259259259
60 0.870309653916211
61 0.872401433691756
62 0.873015873015873
63 0.872916666666666
64 0.872136752136752
65 0.872390572390572
66 0.871973466003316
67 0.872222222222222
68 0.871175523349436
69 0.869841269841269
70 0.870109546165884
71 0.869135802469135
72 0.867275494672754
73 0.866066066066066
74 0.866074074074073
75 0.866374269005847
76 0.865512265512265
77 0.864387464387464
78 0.865260196905766
79 0.864999999999999
80 0.862825788751714
81 0.861788617886178
82 0.861311914323962
83 0.859523809523809
84 0.859869281045751
85 0.859173126614986
86 0.858237547892719
87 0.858585858585858
88 0.859425717852683
89 0.859259259259258
90 0.858119658119657
91 0.856280193236714
92 0.855913978494623
93 0.855082742316784
94 0.856140350877192
95 0.855555555555555
96 0.854066437571591
97 0.853287981859409
98 0.854096520763186
99 0.851555555555555
100 0.853025302530252
101 0.852941176470587
102 0.854153182308521
103 0.854273504273503
104 0.853544973544972
105 0.854088050314464
106 0.854205607476634
107 0.853909465020575
108 0.85137614678899
109 0.851919191919191
110 0.85105105105105
111 0.851785714285713
112 0.850934119960668
113 0.851267056530214
114 0.851400966183574
115 0.850957854406129
116 0.85071225071225
117 0.850470809792843
118 0.850046685340802
119 0.85074074074074
120 0.851790633608814
121 0.851001821493624
122 0.850948509485094
123 0.849999999999999
124 0.849955555555555
125 0.850617283950617
126 0.850568678915135
127 0.850520833333333
128 0.850990525409129
129 0.852136752136751
130 0.851399491094147
131 0.850168350168349
132 0.849624060150375
133 0.850414593698175
134 0.85037037037037
135 0.849346405228757
136 0.849310624493105
137 0.849436392914653
138 0.849240607513988
139 0.849999999999999
140 0.849487785657998
141 0.849452269170578
142 0.849417249417249
143 0.84861111111111
};
\addlegendentry{Adaptive CS}
\addplot [semithick, blue]
table {%
0 0.733333333333333
1 0.711111111111111
2 0.703703703703704
3 0.755555555555555
4 0.764444444444444
5 0.792592592592593
6 0.758730158730159
7 0.761111111111111
8 0.772839506172839
9 0.766666666666667
10 0.781818181818182
11 0.788888888888889
12 0.78974358974359
13 0.796825396825397
14 0.801481481481482
15 0.801388888888889
16 0.788235294117647
17 0.796296296296296
18 0.796491228070176
19 0.802222222222222
20 0.810582010582011
21 0.819191919191919
22 0.827053140096618
23 0.825
24 0.828444444444445
25 0.833333333333333
26 0.836213991769547
27 0.83968253968254
28 0.845210727969349
29 0.845925925925926
30 0.845878136200717
31 0.849305555555556
32 0.847811447811448
33 0.844444444444445
34 0.840634920634921
35 0.844444444444445
36 0.845045045045045
37 0.847368421052632
38 0.845584045584046
39 0.848333333333334
40 0.849322493224932
41 0.85026455026455
42 0.852713178294574
43 0.852020202020202
44 0.85283950617284
45 0.854589371980676
46 0.852955082742317
47 0.853240740740741
48 0.85124716553288
49 0.852
50 0.848366013071895
51 0.849572649572649
52 0.850314465408805
53 0.848148148148148
54 0.84969696969697
55 0.851190476190476
56 0.853021442495126
57 0.854789272030651
58 0.853107344632768
59 0.853703703703703
60 0.855009107468123
61 0.857347670250896
62 0.858201058201058
63 0.858333333333333
64 0.857777777777777
65 0.858249158249158
66 0.85804311774461
67 0.858496732026143
68 0.857648953301127
69 0.856507936507936
70 0.85696400625978
71 0.856172839506172
72 0.854490106544901
73 0.853453453453453
74 0.853629629629629
75 0.854093567251461
76 0.853391053391053
77 0.852421652421652
78 0.853445850914205
79 0.853333333333333
80 0.851303155006858
81 0.85040650406504
82 0.850066934404283
83 0.848412698412698
84 0.848888888888888
85 0.848320413436692
86 0.847509578544061
87 0.847979797979797
88 0.848938826466916
89 0.848888888888888
90 0.847863247863247
91 0.846135265700482
92 0.845878136200716
93 0.8451536643026
94 0.846315789473683
95 0.845833333333332
96 0.844444444444444
97 0.8437641723356
98 0.844668911335577
99 0.842222222222221
100 0.843784378437843
101 0.843790849673202
102 0.845091693635382
103 0.845299145299144
104 0.844656084656084
105 0.845283018867924
106 0.845482866043613
107 0.845267489711933
108 0.842813455657491
109 0.843434343434342
110 0.842642642642642
111 0.84345238095238
112 0.842674532940019
113 0.84307992202729
114 0.843285024154589
115 0.842911877394635
116 0.842735042735042
117 0.842561205273069
118 0.8422035480859
119 0.842962962962962
120 0.844077134986225
121 0.84335154826958
122 0.843360433604335
123 0.842473118279569
124 0.842488888888888
125 0.843209876543209
126 0.843219597550306
127 0.843229166666666
128 0.843755383290266
129 0.844957264957264
130 0.844274809160305
131 0.843097643097642
132 0.842606516290726
133 0.843449419568822
134 0.843456790123456
135 0.842483660130718
136 0.842497972424979
137 0.842673107890499
138 0.842525979216626
139 0.843333333333333
140 0.842868400315208
141 0.842879499217527
142 0.842890442890442
143 0.842129629629629
};
\addlegendentry{Adaptive+Buffer CS}
\addplot [semithick, gray, dashed]
table {%
0 0.822222222222222
1 0.8
2 0.837037037037037
3 0.866666666666667
4 0.884444444444444
5 0.892592592592593
6 0.882539682539683
7 0.883333333333333
8 0.893827160493827
9 0.9
10 0.898989898989899
11 0.901851851851852
12 0.90940170940171
13 0.907936507936508
14 0.90962962962963
15 0.905555555555556
16 0.898039215686275
17 0.898765432098766
18 0.899415204678363
19 0.902222222222222
20 0.902645502645503
21 0.9
22 0.902415458937198
23 0.905555555555556
24 0.907555555555556
25 0.905982905982906
26 0.906995884773663
27 0.90952380952381
28 0.911877394636015
29 0.908148148148148
30 0.910394265232975
31 0.911111111111111
32 0.910437710437711
33 0.909150326797386
34 0.908571428571429
35 0.910493827160494
36 0.912312312312312
37 0.912280701754386
38 0.911680911680912
39 0.913888888888889
40 0.913279132791328
41 0.914285714285714
42 0.91421188630491
43 0.911616161616162
44 0.912592592592593
45 0.913043478260869
46 0.914420803782506
47 0.913425925925926
48 0.912471655328798
49 0.911555555555555
50 0.908932461873638
51 0.91025641025641
52 0.911111111111111
53 0.908230452674897
54 0.908282828282828
55 0.909523809523809
56 0.909551656920078
57 0.911111111111111
58 0.910734463276836
59 0.912222222222222
60 0.913296903460837
61 0.913261648745519
62 0.911111111111111
63 0.911458333333333
64 0.911794871794871
65 0.911784511784511
66 0.910116086235489
67 0.910457516339869
68 0.911433172302737
69 0.91047619047619
70 0.91111111111111
71 0.911419753086419
72 0.908980213089801
73 0.908708708708708
74 0.907851851851851
75 0.907894736842105
76 0.907359307359307
77 0.906837606837606
78 0.90436005625879
79 0.905277777777777
80 0.903429355281206
81 0.903252032520324
82 0.903078982597054
83 0.902645502645502
84 0.902483660130718
85 0.902325581395348
86 0.902937420178799
87 0.903030303030302
88 0.902621722846441
89 0.902222222222221
90 0.902075702075701
91 0.901932367149757
92 0.902747909199521
93 0.902364066193852
94 0.902222222222221
95 0.902314814814814
96 0.902405498281786
97 0.902267573696144
98 0.903030303030302
99 0.902444444444443
100 0.9007700770077
101 0.900435729847493
102 0.899892125134842
103 0.899999999999999
104 0.900105820105819
105 0.900209643605869
106 0.901142263759085
107 0.900823045267489
108 0.899694189602445
109 0.899797979797979
110 0.900300300300299
111 0.901190476190475
112 0.901671583087511
113 0.902534113060428
114 0.903381642512076
115 0.902490421455937
116 0.901994301994301
117 0.901694915254236
118 0.901960784313724
119 0.902777777777777
120 0.903030303030302
121 0.902185792349726
122 0.899909665763323
123 0.898924731182794
124 0.898488888888888
125 0.899294532627865
126 0.89938757655293
127 0.897916666666665
128 0.898535745047372
129 0.898803418803418
130 0.898218829516538
131 0.897979797979797
132 0.898746867167919
133 0.898341625207296
134 0.898930041152262
135 0.898202614379084
136 0.897161394971613
137 0.897101449275361
138 0.896402877697841
139 0.896825396825396
140 0.896296296296295
141 0.895461658841939
142 0.895415695415694
143 0.89506172839506
};
\addlegendentry{Online CS+FT}
\addplot [semithick, orange, dashed]
table {%
0 0.866666666666667
1 0.844444444444444
2 0.851851851851852
3 0.888888888888889
4 0.897777777777778
5 0.903703703703704
6 0.892063492063492
7 0.888888888888889
8 0.896296296296296
9 0.904444444444444
10 0.907070707070707
11 0.903703703703704
12 0.911111111111111
13 0.912698412698413
14 0.914074074074074
15 0.913888888888889
16 0.908496732026144
17 0.909876543209877
18 0.911111111111111
19 0.91
20 0.91005291005291
21 0.906060606060606
22 0.909178743961353
23 0.912037037037037
24 0.913777777777778
25 0.912820512820513
26 0.91440329218107
27 0.917460317460318
28 0.919540229885058
29 0.917037037037037
30 0.919713261648746
31 0.921527777777778
32 0.920538720538721
33 0.918300653594771
34 0.918730158730159
35 0.920987654320988
36 0.922522522522523
37 0.923391812865497
38 0.923646723646724
39 0.923888888888889
40 0.923577235772358
41 0.924338624338624
42 0.924547803617571
43 0.922727272727272
44 0.922962962962963
45 0.922705314009661
46 0.923404255319149
47 0.922685185185185
48 0.921541950113378
49 0.921333333333333
50 0.918954248366013
51 0.92051282051282
52 0.920754716981132
53 0.916872427983539
54 0.917979797979797
55 0.919444444444444
56 0.919688109161793
57 0.921072796934865
58 0.920150659133709
59 0.921111111111111
60 0.921311475409835
61 0.921146953405017
62 0.918871252204585
63 0.919444444444444
64 0.919316239316239
65 0.919865319865319
66 0.917412935323383
67 0.91797385620915
68 0.919162640901771
69 0.917460317460317
70 0.918622848200312
71 0.919135802469135
72 0.917808219178082
73 0.918318318318318
74 0.917925925925925
75 0.917543859649122
76 0.916594516594516
77 0.915954415954415
78 0.914486638537271
79 0.915555555555555
80 0.913854595336076
81 0.913550135501354
82 0.913788487282462
83 0.913227513227512
84 0.9118954248366
85 0.91188630490956
86 0.912132822477649
87 0.912373737373737
88 0.911360799001248
89 0.911358024691357
90 0.91037851037851
91 0.909661835748792
92 0.910155316606929
93 0.910165484633569
94 0.90970760233918
95 0.909722222222221
96 0.909507445589919
97 0.909523809523809
98 0.910213243546576
99 0.909333333333333
100 0.907590759075907
101 0.907407407407407
102 0.907874865156418
103 0.907478632478632
104 0.907513227513227
105 0.90775681341719
106 0.907788161993769
107 0.908230452674896
108 0.906625891946992
109 0.907070707070706
110 0.907507507507507
111 0.908333333333332
112 0.908947885939035
113 0.909746588693956
114 0.910531400966183
115 0.910536398467432
116 0.909021842355175
117 0.909416195856873
118 0.909056956115779
119 0.909629629629629
120 0.910009182736454
121 0.909289617486338
122 0.907859078590785
123 0.907347670250895
124 0.906844444444443
125 0.907407407407406
126 0.907261592300961
127 0.90642361111111
128 0.906632213608957
129 0.906666666666666
130 0.905852417302798
131 0.906060606060605
132 0.906599832915621
133 0.906799336650082
134 0.906831275720164
135 0.905882352941175
136 0.905758313057582
137 0.906441223832527
138 0.907114308553156
139 0.907777777777777
140 0.907643814026792
141 0.907511737089201
142 0.907070707070706
143 0.906944444444443
};
\addlegendentry{Adaptive CS+FT}
\addplot [semithick, blue, dashed]
table {%
0 0.866666666666667
1 0.844444444444444
2 0.851851851851852
3 0.888888888888889
4 0.897777777777778
5 0.903703703703704
6 0.892063492063492
7 0.888888888888889
8 0.896296296296296
9 0.904444444444444
10 0.907070707070707
11 0.903703703703704
12 0.911111111111111
13 0.912698412698413
14 0.914074074074074
15 0.915277777777778
16 0.90718954248366
17 0.911111111111111
18 0.914619883040936
19 0.918888888888889
20 0.921693121693122
21 0.921212121212121
22 0.92463768115942
23 0.925925925925926
24 0.926222222222222
25 0.922222222222222
26 0.924279835390947
27 0.926190476190476
28 0.927969348659004
29 0.926666666666667
30 0.929032258064516
31 0.929861111111111
32 0.92996632996633
33 0.926797385620915
34 0.928253968253968
35 0.930246913580247
36 0.931531531531532
37 0.932748538011696
38 0.933903133903134
39 0.935
40 0.934417344173442
41 0.934920634920635
42 0.934883720930232
43 0.936363636363636
44 0.936296296296296
45 0.93671497584541
46 0.936170212765957
47 0.936574074074074
48 0.935147392290249
49 0.933777777777777
50 0.93115468409586
51 0.932478632478632
52 0.932494758909853
53 0.928395061728395
54 0.928888888888889
55 0.93015873015873
56 0.930604288499025
57 0.931800766283524
58 0.930696798493408
59 0.931481481481481
60 0.931876138433515
61 0.931899641577061
62 0.930864197530864
63 0.93125
64 0.930940170940171
65 0.931313131313131
66 0.929353233830845
67 0.930392156862745
68 0.931400966183574
69 0.929206349206349
70 0.929577464788732
71 0.92932098765432
72 0.92724505327245
73 0.927927927927927
74 0.92711111111111
75 0.92719298245614
76 0.927272727272727
77 0.926495726495726
78 0.925175808720112
79 0.92611111111111
80 0.924828532235939
81 0.92520325203252
82 0.925301204819276
83 0.924867724867724
84 0.923660130718953
85 0.923772609819121
86 0.923882503192847
87 0.924242424242424
88 0.924094881398251
89 0.92395061728395
90 0.922832722832722
91 0.921980676328502
92 0.922341696535244
93 0.922222222222221
94 0.922105263157894
95 0.92199074074074
96 0.922107674684994
97 0.922222222222222
98 0.922783389450056
99 0.921999999999999
100 0.92057205720572
101 0.920043572984749
102 0.920604099244875
103 0.919658119658119
104 0.919788359788359
105 0.919706498951781
106 0.919626168224298
107 0.92037037037037
108 0.918654434250764
109 0.919191919191919
110 0.919319319319319
111 0.920039682539682
112 0.920550639134709
113 0.921247563352826
114 0.921932367149758
115 0.92183908045977
116 0.919848053181386
117 0.920338983050847
118 0.919887955182072
119 0.92037037037037
120 0.920661157024793
121 0.919854280510017
122 0.918518518518518
123 0.918279569892472
124 0.91751111111111
125 0.917989417989417
126 0.917760279965004
127 0.917881944444444
128 0.918173987941429
129 0.918290598290598
130 0.917387616624257
131 0.917676767676767
132 0.917627401837927
133 0.917910447761193
134 0.917860082304526
135 0.916666666666666
136 0.916301703163016
137 0.916908212560386
138 0.917505995203836
139 0.918095238095237
140 0.917888100866823
141 0.917840375586853
142 0.917482517482517
143 0.916512345679011
};
\addlegendentry{Adaptive+Buffer CS+FT}
\end{axis}

\end{tikzpicture}


==> bnci2_ft_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.91383487654321, ymax=0.918418209876543,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.91820987654321
4 0.91712962962963
6 0.917901234567901
8 0.91712962962963
10 0.917283950617284
12 0.917283950617284
14 0.916975308641975
16 0.916512345679012
18 0.916666666666667
20 0.916049382716049
22 0.914814814814815
24 0.914043209876543
26 0.914351851851852
28 0.914660493827161
30 0.914814814814815
};
\end{axis}

\end{tikzpicture}


==> bnci_cross_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.717569444444444, ymax=0.724868827160494,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.722762345679012
4 0.723688271604938
6 0.724537037037037
8 0.723070987654321
10 0.72283950617284
12 0.722067901234568
14 0.721373456790123
16 0.720061728395062
18 0.721373456790123
20 0.720138888888889
22 0.719444444444444
24 0.718827160493827
26 0.718287037037037
28 0.717901234567901
30 0.717901234567901
};
\end{axis}

\end{tikzpicture}


==> bnci_ft_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.857403549382716, ymax=0.859185956790123,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.85787037037037
4 0.858101851851852
6 0.858796296296296
8 0.858564814814815
10 0.859104938271605
12 0.859104938271605
14 0.858564814814815
16 0.858333333333333
18 0.85787037037037
20 0.857793209876543
22 0.857716049382716
24 0.857484567901235
26 0.857484567901235
28 0.857716049382716
30 0.857716049382716
};
\end{axis}

\end{tikzpicture}


==> bnci_ft_shuffle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={trials},
xmin=-14.35, xmax=301.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.655719696969697, ymax=0.896553030303029,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.666666666666667
1 0.666666666666667
2 0.725925925925926
3 0.755555555555556
4 0.764444444444444
5 0.792592592592593
6 0.774603174603175
7 0.802777777777778
8 0.785185185185185
9 0.773333333333333
10 0.783838383838384
11 0.777777777777778
12 0.78974358974359
13 0.801587301587302
14 0.811851851851852
15 0.813888888888889
16 0.820915032679739
17 0.825925925925926
18 0.826900584795322
19 0.83
20 0.832804232804233
21 0.83030303030303
22 0.836714975845411
23 0.836111111111111
24 0.834666666666667
25 0.838461538461539
26 0.835390946502058
27 0.828571428571429
28 0.829885057471265
29 0.827407407407408
30 0.828673835125448
31 0.830555555555556
32 0.831649831649832
33 0.831372549019608
34 0.831111111111111
35 0.833333333333334
36 0.837237237237238
37 0.833918128654971
38 0.831908831908832
39 0.827777777777778
40 0.83089430894309
41 0.832275132275133
42 0.831524547803618
43 0.830808080808081
44 0.82962962962963
45 0.830917874396135
46 0.828368794326241
47 0.831944444444444
48 0.829478458049887
49 0.828888888888889
50 0.828322440087146
51 0.827350427350427
52 0.827253668763103
53 0.82716049382716
54 0.829090909090909
55 0.83015873015873
56 0.831578947368421
57 0.832567049808429
58 0.832015065913371
59 0.834074074074074
60 0.832422586520947
61 0.834408602150537
62 0.83668430335097
63 0.834722222222222
64 0.837264957264957
65 0.839393939393939
66 0.838805970149253
67 0.837908496732026
68 0.839291465378421
69 0.839365079365079
70 0.840062597809076
71 0.838888888888888
72 0.839878234398782
73 0.838738738738738
74 0.838518518518518
75 0.840350877192982
76 0.839249639249639
77 0.838461538461538
78 0.839099859353023
79 0.840277777777777
80 0.841152263374485
81 0.840379403794037
82 0.841231593038821
83 0.839947089947089
84 0.840522875816993
85 0.839276485788113
86 0.839846743295018
87 0.841161616161615
88 0.84194756554307
89 0.841728395061728
90 0.842246642246641
91 0.842028985507246
92 0.842771804062126
93 0.840189125295507
94 0.839999999999999
95 0.840046296296296
96 0.841466208476517
97 0.841496598639455
98 0.841526374859707
99 0.841999999999999
100 0.841804180418041
101 0.841176470588235
102 0.841639697950377
103 0.842094017094016
104 0.843386243386243
105 0.841928721174003
106 0.84153686396677
107 0.842798353909464
108 0.841794087665646
109 0.84121212121212
110 0.841641641641641
111 0.84126984126984
112 0.840117994100294
113 0.841130604288498
114 0.842318840579709
115 0.841762452107279
116 0.842355175688508
117 0.842372881355931
118 0.841083099906628
119 0.84111111111111
120 0.842056932966023
121 0.841530054644808
122 0.841915085817524
123 0.842473118279569
124 0.843022222222221
125 0.842680776014108
126 0.842519685039369
127 0.842187499999999
128 0.842377260981911
129 0.842564102564101
130 0.842917726887191
131 0.843434343434342
132 0.844611528822054
133 0.845107794361525
134 0.846255144032921
135 0.846078431372548
136 0.846715328467152
137 0.847342995169081
138 0.846682653876897
139 0.845079365079364
140 0.845232466509061
141 0.845383411580593
142 0.844755244755244
143 0.844753086419752
144 0.844444444444443
145 0.84490106544901
146 0.845351473922901
147 0.845345345345344
148 0.845190156599552
149 0.843999999999999
150 0.842972774098601
151 0.842397660818712
152 0.841684822076978
153 0.84126984126984
154 0.841433691756271
155 0.842022792022791
156 0.8414720452937
157 0.841209563994373
158 0.841229909154436
159 0.841805555555555
160 0.841131815044857
161 0.840054869684498
162 0.839672801635991
163 0.840243902439023
164 0.84094276094276
165 0.84016064257028
166 0.839121756487025
167 0.839682539682538
168 0.838921761998684
169 0.838823529411764
170 0.838206627680311
171 0.837596899224805
172 0.836480411046884
173 0.836781609195401
174 0.836190476190475
175 0.836489898989898
176 0.836534839924669
177 0.836454431960048
178 0.836871508379887
179 0.837407407407406
180 0.836586863106199
181 0.837240537240536
182 0.836794171220399
183 0.836714975845409
184 0.836876876876876
185 0.835842293906809
186 0.835650623885917
187 0.836052009456263
188 0.836566725455613
189 0.837192982456139
190 0.836881908086095
191 0.837152777777776
192 0.837420840529647
193 0.837227949599082
194 0.837948717948717
195 0.837981859410429
196 0.838804286520021
197 0.838608305274971
198 0.839307649357899
199 0.839666666666665
200 0.840243228302929
201 0.839383938393838
202 0.838970990695127
203 0.838997821350761
204 0.839241192411923
205 0.839913700107874
206 0.840472356414384
207 0.839957264957264
208 0.840297713981923
209 0.840105820105819
210 0.840547656661399
211 0.840566037735848
212 0.84110589462702
213 0.840913811007268
214 0.839999999999999
215 0.840432098765431
216 0.840348182283665
217 0.840570846075432
218 0.840487062404869
219 0.840606060606059
220 0.84102564102564
221 0.84124124124124
222 0.841853512705529
223 0.842559523809523
224 0.842469135802468
225 0.841986234021631
226 0.842486539402838
227 0.84288499025341
228 0.843182920912177
229 0.843091787439612
230 0.843386243386242
231 0.842911877394635
232 0.842918454935621
233 0.843399810066475
234 0.843593380614656
235 0.843126177024481
236 0.842100328176276
237 0.841830065359476
238 0.841748024174801
239 0.841388888888887
240 0.841493775933609
241 0.841505968778695
242 0.842158207590305
243 0.842258652094716
244 0.842630385487527
245 0.843179765130983
246 0.84345479082321
247 0.843369175627239
248 0.843819723337794
249 0.843999999999999
250 0.844178840194775
251 0.843915343915342
252 0.84339042599912
253 0.843919510061241
254 0.843485838779955
255 0.844097222222221
256 0.843839169909207
257 0.844444444444443
258 0.844530244530243
259 0.844957264957263
260 0.845125585355469
261 0.844783715012721
262 0.844528939585972
263 0.844023569023568
264 0.844444444444443
265 0.844611528822054
266 0.84502704952143
267 0.845190713101159
268 0.845187938868235
269 0.845102880658435
270 0.845510455104549
271 0.844689542483659
272 0.844525844525843
273 0.844525547445254
274 0.844606060606059
275 0.845008051529789
276 0.845166466105093
277 0.845323741007193
278 0.845718837116685
279 0.845158730158729
280 0.845235270858045
281 0.845705279747831
282 0.845308205732233
283 0.845618153364631
284 0.845692007797269
285 0.845532245532244
286 0.845915602013162
287 0.846296296296295
};
\addplot [semithick, orange]
table {%
0 0.8
1 0.855555555555556
2 0.874074074074074
3 0.827777777777778
4 0.822222222222222
5 0.825925925925926
6 0.841269841269841
7 0.822222222222222
8 0.802469135802469
9 0.795555555555556
10 0.81010101010101
11 0.8
12 0.801709401709402
13 0.793650793650794
14 0.794074074074074
15 0.795833333333333
16 0.8
17 0.796296296296296
18 0.798830409356725
19 0.8
20 0.806349206349206
21 0.815151515151515
22 0.819323671497585
23 0.826851851851852
24 0.821333333333333
25 0.824786324786325
26 0.825514403292181
27 0.824603174603175
28 0.825287356321839
29 0.824444444444445
30 0.828673835125448
31 0.825
32 0.823569023569024
33 0.82483660130719
34 0.826031746031746
35 0.82962962962963
36 0.833033033033033
37 0.830994152046784
38 0.833618233618234
39 0.833888888888889
40 0.836314363143632
41 0.837566137566138
42 0.838759689922481
43 0.838888888888889
44 0.84
45 0.842995169082125
46 0.84160756501182
47 0.841666666666666
48 0.844444444444444
49 0.842222222222222
50 0.840958605664488
51 0.839316239316239
52 0.839412997903563
53 0.840329218106995
54 0.839595959595959
55 0.841666666666666
56 0.840545808966861
57 0.841762452107279
58 0.840301318267419
59 0.838148148148148
60 0.837887067395264
61 0.836559139784946
62 0.834567901234567
63 0.831597222222222
64 0.833162393162393
65 0.835016835016834
66 0.836815920398009
67 0.836601307189542
68 0.838003220611916
69 0.838095238095237
70 0.838184663536776
71 0.839197530864197
72 0.837442922374429
73 0.839639639639639
74 0.839999999999999
75 0.839766081871344
76 0.839826839826839
77 0.84074074074074
78 0.841350210970463
79 0.841666666666666
80 0.840877914951988
81 0.842276422764227
82 0.842838018741632
83 0.843121693121692
84 0.843398692810456
85 0.841602067183461
86 0.84316730523627
87 0.843434343434342
88 0.843445692883894
89 0.843703703703703
90 0.843223443223442
91 0.843719806763284
92 0.844205495818398
93 0.843262411347517
94 0.842339181286548
95 0.843287037037036
96 0.843986254295532
97 0.842403628117913
98 0.842424242424241
99 0.843333333333332
100 0.844444444444443
101 0.844880174291938
102 0.845523193096008
103 0.845085470085469
104 0.845079365079364
105 0.845702306079663
106 0.846313603322948
107 0.846913580246913
108 0.848114169215086
109 0.848686868686868
110 0.850050050050049
111 0.848809523809523
112 0.848574237954768
113 0.84970760233918
114 0.85062801932367
115 0.850383141762451
116 0.849192782526115
117 0.850094161958568
118 0.850606909430438
119 0.85111111111111
120 0.851790633608814
121 0.851548269581055
122 0.851851851851851
123 0.851075268817203
124 0.85031111111111
125 0.851146384479717
126 0.851618547681539
127 0.850868055555555
128 0.85064599483204
129 0.85111111111111
130 0.851738761662425
131 0.852020202020201
132 0.852130325814535
133 0.851243781094526
134 0.850041152263374
135 0.850163398692809
136 0.849797242497971
137 0.849919484702092
138 0.850519584332533
139 0.85095238095238
140 0.851221434200157
141 0.850234741784036
142 0.850349650349649
143 0.850925925925925
144 0.851647509578543
145 0.849923896499238
146 0.84882842025699
147 0.848498498498497
148 0.847725577926919
149 0.84711111111111
150 0.847387785136128
151 0.846929824561402
152 0.846187363834421
153 0.845454545454544
154 0.846021505376343
155 0.846153846153845
156 0.84699221514508
157 0.847538677918424
158 0.848357791754017
159 0.849166666666666
160 0.848999309868874
161 0.849382716049382
162 0.849761417859576
163 0.850677506775067
164 0.850370370370369
165 0.851271753681391
166 0.850565535595475
167 0.850132275132274
168 0.850098619329387
169 0.849673202614378
170 0.849512670565301
171 0.849483204134366
172 0.849582530507385
173 0.850063856960407
174 0.850412698412697
175 0.850378787878787
176 0.849215317011926
177 0.849563046192258
178 0.850031036623214
179 0.850370370370369
180 0.850828729281767
181 0.850427350427349
182 0.850394656952033
183 0.850120772946859
184 0.850690690690689
185 0.851254480286737
186 0.850505050505049
187 0.850591016548462
188 0.850793650793649
189 0.85111111111111
190 0.851657940663175
191 0.851504629629628
192 0.851468048359239
193 0.852004581901488
194 0.852535612535611
195 0.852721088435373
196 0.85256627185561
197 0.85218855218855
198 0.852372975991065
199 0.852222222222221
200 0.852515201768931
201 0.85214521452145
202 0.851997810618499
203 0.85185185185185
204 0.852466124661245
205 0.852319309600861
206 0.852818035426729
207 0.852670940170938
208 0.851461988304092
209 0.85185185185185
210 0.851606108478145
211 0.851257861635219
212 0.850808555033906
213 0.851401869158877
214 0.851782945736433
215 0.851954732510287
216 0.851817716333844
217 0.851885830784912
218 0.852562151192287
219 0.852525252525251
220 0.852890899949722
221 0.852952952952952
222 0.852516193323367
223 0.852579365079364
224 0.852246913580246
225 0.852802359882005
226 0.852667645619186
227 0.853313840155944
228 0.853566229985443
229 0.85391304347826
230 0.854160654160653
231 0.854214559386972
232 0.854744873628993
233 0.85517568850902
234 0.855130023640661
235 0.855461393596985
236 0.855133614627284
237 0.855368814192342
238 0.855323105532309
239 0.855555555555554
240 0.855601659751036
241 0.855647382920109
242 0.856058527663464
243 0.855464480874315
244 0.855056689342402
245 0.854742547425473
246 0.854790823211874
247 0.854301075268816
248 0.854082998661311
249 0.854399999999999
250 0.854537405931827
251 0.854409171075836
252 0.854545454545453
253 0.853980752405948
254 0.853769063180827
255 0.853906249999999
256 0.854215304798961
257 0.854435831180016
258 0.854826254826253
259 0.854615384615383
260 0.854661558109833
261 0.85445292620865
262 0.854921841994084
263 0.854713804713804
264 0.854591194968552
265 0.85455304928989
266 0.854931335830211
267 0.855306799336649
268 0.855183808343658
269 0.855473251028805
270 0.855022550225501
271 0.854330065359476
272 0.854619454619453
273 0.854744525547444
274 0.854787878787878
275 0.854750402576488
276 0.85527476935419
277 0.855555555555554
278 0.855675029868577
279 0.85579365079365
280 0.856227758007116
281 0.856422379826634
282 0.856537102473497
283 0.857042253521126
284 0.857231968810915
285 0.857342657342656
286 0.857375145180022
287 0.857330246913579
};
\addplot [semithick, blue, dashed]
table {%
0 0.733333333333333
1 0.755555555555556
2 0.777777777777778
3 0.788888888888889
4 0.795555555555555
5 0.8
6 0.784126984126984
7 0.791666666666667
8 0.8
9 0.811111111111111
10 0.822222222222222
11 0.812962962962963
12 0.817094017094017
13 0.817460317460317
14 0.823703703703704
15 0.819444444444444
16 0.819607843137255
17 0.814814814814815
18 0.818713450292398
19 0.821111111111111
20 0.824338624338624
21 0.826262626262626
22 0.827053140096618
23 0.830555555555556
24 0.834666666666667
25 0.835897435897436
26 0.839506172839506
27 0.842857142857143
28 0.845977011494253
29 0.846666666666667
30 0.848028673835125
31 0.852777777777778
32 0.855892255892256
33 0.856862745098039
34 0.86031746031746
35 0.859259259259259
36 0.86006006006006
37 0.859649122807018
38 0.85982905982906
39 0.859444444444444
40 0.860704607046071
41 0.860846560846561
42 0.863049095607235
43 0.863131313131313
44 0.864197530864198
45 0.86280193236715
46 0.86241134751773
47 0.861574074074074
48 0.859410430839002
49 0.858222222222222
50 0.858823529411765
51 0.858974358974359
52 0.861215932914046
53 0.863374485596707
54 0.862626262626262
55 0.863492063492063
56 0.864327485380117
57 0.863984674329502
58 0.863653483992467
59 0.864074074074074
60 0.864116575591985
61 0.86415770609319
62 0.864902998236331
63 0.863541666666666
64 0.864273504273504
65 0.865319865319865
66 0.866666666666666
67 0.867647058823529
68 0.867954911433172
69 0.866984126984127
70 0.867292644757433
71 0.867283950617283
72 0.867579908675798
73 0.867267267267267
74 0.866666666666666
75 0.866959064327485
76 0.867532467532467
77 0.866951566951566
78 0.867229254571026
79 0.868333333333333
80 0.868312757201645
81 0.86910569105691
82 0.870414993306559
83 0.87037037037037
84 0.870065359477123
85 0.870542635658914
86 0.869220945083013
87 0.869191919191918
88 0.869662921348314
89 0.867654320987653
90 0.868131868131867
91 0.866666666666666
92 0.866666666666666
93 0.867848699763593
94 0.867368421052631
95 0.865046296296295
96 0.864604810996563
97 0.863492063492063
98 0.86442199775533
99 0.86311111111111
100 0.863806380638063
101 0.863616557734204
102 0.862783171521035
103 0.863888888888888
104 0.864126984126983
105 0.864360587002096
106 0.864382139148493
107 0.865020576131686
108 0.863608562691131
109 0.864040404040403
110 0.863863863863863
111 0.86329365079365
112 0.863913470993116
113 0.864132553606237
114 0.863574879227052
115 0.862643678160919
116 0.863817663817663
117 0.863276836158191
118 0.862371615312791
119 0.861481481481481
120 0.861524334251606
121 0.86047358834244
122 0.860343270099367
123 0.860394265232974
124 0.860977777777777
125 0.860141093474426
126 0.859842519685039
127 0.859201388888888
128 0.85891472868217
129 0.857948717948717
130 0.857845631891433
131 0.857912457912457
132 0.858646616541353
133 0.857711442786069
134 0.857448559670781
135 0.858333333333333
136 0.858069748580697
137 0.858454106280192
138 0.858992805755395
139 0.859047619047618
140 0.860047281323876
141 0.859154929577464
142 0.859673659673659
143 0.858179012345678
144 0.856091954022988
145 0.856164383561643
146 0.856386999244141
147 0.856306306306306
148 0.856823266219239
149 0.85674074074074
150 0.856364974245768
151 0.855847953216374
152 0.856063907044299
153 0.855555555555555
154 0.85605734767025
155 0.855982905982905
156 0.85590941259731
157 0.856258790436005
158 0.855765199161425
159 0.855972222222221
160 0.856590752242925
161 0.857475994513031
162 0.857259713701431
163 0.857452574525744
164 0.857777777777777
165 0.857429718875501
166 0.857218895542248
167 0.857539682539681
168 0.857856673241288
169 0.85830065359477
170 0.858349577647822
171 0.858268733850128
172 0.85883108542068
173 0.858876117496806
174 0.858920634920634
175 0.858080808080807
176 0.857501569365975
177 0.857053682896379
178 0.857107386716324
179 0.857037037037036
180 0.85672191528545
181 0.856288156288155
182 0.855737704918032
183 0.856159420289854
184 0.855735735735735
185 0.856152927120668
186 0.855614973262031
187 0.854255319148935
188 0.854085831863609
189 0.854502923976607
190 0.854101221640488
191 0.854050925925925
192 0.854001151410477
193 0.854410080183275
194 0.855042735042734
195 0.855782312925169
196 0.855724760293287
197 0.855555555555555
198 0.856058068118369
199 0.856666666666666
200 0.855721393034825
201 0.855775577557755
202 0.855610290093048
203 0.856100217864923
204 0.856368563685636
205 0.856634304207119
206 0.856360708534621
207 0.856089743589743
208 0.856671982987772
209 0.856190476190475
210 0.856134807793575
211 0.85607966457023
212 0.856129368805424
213 0.856178608515056
214 0.856227390180878
215 0.855864197530863
216 0.855709165386584
217 0.855147808358817
218 0.854591577879248
219 0.854545454545453
220 0.853896430367018
221 0.853653653653653
222 0.853811659192824
223 0.853273809523808
224 0.853629629629629
225 0.852507374631267
226 0.852667645619186
227 0.851754385964911
228 0.852207666181464
229 0.852657004830917
230 0.852525252525251
231 0.852586206896551
232 0.85178826895565
233 0.851661918328584
234 0.851347517730495
235 0.851600753295667
236 0.851851851851851
237 0.851727357609709
238 0.851975825197581
239 0.850462962962962
240 0.850161364684185
241 0.850505050505049
242 0.850297210791037
243 0.849999999999999
244 0.849795918367346
245 0.849232158988255
246 0.848313090418352
247 0.847491039426522
248 0.847746541722444
249 0.847733333333332
250 0.847631695440459
251 0.847354497354496
252 0.846728151075976
253 0.846719160104986
254 0.847320261437907
255 0.847482638888888
256 0.847816688283613
257 0.848148148148147
258 0.847790647790647
259 0.848119658119657
260 0.847765006385695
261 0.847837150127225
262 0.848246725813265
263 0.848653198653198
264 0.849056603773584
265 0.849289891395153
266 0.848855597170203
267 0.848839137645106
268 0.84807930607187
269 0.847818930041151
270 0.848134481344812
271 0.847957516339868
272 0.847944647944647
273 0.848175182481751
274 0.848404040404039
275 0.847987117552334
276 0.84789410348977
277 0.848281374900078
278 0.847630426125048
279 0.847619047619046
280 0.847370502174771
281 0.847675334909376
282 0.847428347074989
283 0.84694835680751
284 0.846549707602338
285 0.846464646464645
286 0.846457607433216
287 0.846296296296295
};
\addplot [semithick, orange, dashed]
table {%
0 0.733333333333333
1 0.755555555555556
2 0.777777777777778
3 0.788888888888889
4 0.795555555555555
5 0.8
6 0.784126984126984
7 0.791666666666667
8 0.8
9 0.82
10 0.822222222222222
11 0.825925925925926
12 0.829059829059829
13 0.828571428571429
14 0.838518518518519
15 0.836111111111111
16 0.840522875816994
17 0.840740740740741
18 0.83859649122807
19 0.84
20 0.843386243386244
21 0.846464646464647
22 0.847342995169082
23 0.850925925925926
24 0.853333333333334
25 0.854700854700855
26 0.854320987654321
27 0.857142857142857
28 0.859770114942529
29 0.86
30 0.863082437275986
31 0.867361111111111
32 0.871380471380472
33 0.872549019607843
34 0.874285714285715
35 0.874074074074074
36 0.876276276276277
37 0.876608187134503
38 0.876353276353277
39 0.877777777777778
40 0.877506775067751
41 0.879365079365079
42 0.88062015503876
43 0.87979797979798
44 0.880493827160494
45 0.880193236714976
46 0.879432624113475
47 0.879166666666667
48 0.875736961451247
49 0.875555555555555
50 0.874945533769063
51 0.874786324786325
52 0.876310272536687
53 0.878600823045267
54 0.877171717171717
55 0.877380952380952
56 0.87953216374269
57 0.88007662835249
58 0.88060263653484
59 0.881111111111111
60 0.881238615664845
61 0.882437275985663
62 0.882539682539682
63 0.88125
64 0.881709401709401
65 0.882491582491582
66 0.883250414593698
67 0.883986928104575
68 0.884057971014492
69 0.882857142857142
70 0.882942097026604
71 0.882716049382716
72 0.884018264840182
73 0.884084084084083
74 0.884148148148147
75 0.884210526315789
76 0.884559884559884
77 0.884615384615384
78 0.883825597749648
79 0.884166666666666
80 0.884224965706446
81 0.885365853658536
82 0.88540829986613
83 0.885185185185184
84 0.88470588235294
85 0.884496124031007
86 0.884546615581097
87 0.88560606060606
88 0.885393258426965
89 0.883209876543209
90 0.883272283272282
91 0.880917874396134
92 0.881481481481481
93 0.882505910165484
94 0.881637426900584
95 0.880555555555555
96 0.880641466208475
97 0.880272108843536
98 0.881257014590347
99 0.878888888888888
100 0.879867986798679
101 0.879520697167755
102 0.878964401294497
103 0.879487179487179
104 0.879576719576719
105 0.879664570230607
106 0.879335410176531
107 0.879629629629629
108 0.878491335372068
109 0.878989898989898
110 0.878678678678678
111 0.878174603174602
112 0.878466076696164
113 0.878362573099414
114 0.877487922705313
115 0.877203065134099
116 0.878252611585944
117 0.877966101694915
118 0.877871148459383
119 0.877777777777777
120 0.877869605142331
121 0.877049180327868
122 0.876784101174344
123 0.876702508960573
124 0.876977777777777
125 0.875837742504408
126 0.875765529308835
127 0.875694444444443
128 0.875452196382428
129 0.874529914529914
130 0.874469889737064
131 0.874410774410773
132 0.8750208855472
133 0.873963515754559
134 0.873580246913579
135 0.874346405228757
136 0.874290348742902
137 0.874879227053139
138 0.875299760191845
139 0.874761904761904
140 0.875177304964538
141 0.873865414710484
142 0.874747474747474
143 0.873302469135801
144 0.871570881226053
145 0.87214611872146
146 0.871957671957671
147 0.871771771771771
148 0.871886651752422
149 0.872296296296295
150 0.871964679911699
151 0.871637426900584
152 0.8718954248366
153 0.87113997113997
154 0.871541218637992
155 0.87136752136752
156 0.871196036801131
157 0.871308016877636
158 0.870999301187979
159 0.87111111111111
160 0.871635610766044
161 0.872153635116597
162 0.871847307430128
163 0.872086720867207
164 0.872323232323231
165 0.871887550200802
166 0.871989354624084
167 0.872089947089946
168 0.872452333990794
169 0.872810457516338
170 0.872904483430798
171 0.872868217054262
172 0.873089274245342
173 0.873435504469986
174 0.873142857142856
175 0.872095959595958
176 0.872065285624606
177 0.871535580524343
178 0.871632526381128
179 0.871975308641974
180 0.871700429711478
181 0.87094017094017
182 0.870431086824528
183 0.871014492753622
184 0.870870870870869
185 0.871087216248505
186 0.87035056446821
187 0.868321513002362
188 0.868077601410933
189 0.868538011695905
190 0.868179173938335
191 0.868055555555554
192 0.868048359240068
193 0.868384879725084
194 0.869059829059828
195 0.869501133786847
196 0.869373942470388
197 0.869023569023568
198 0.869570072585147
199 0.869999999999999
200 0.869209508015477
201 0.869636963696368
202 0.869841269841268
203 0.870479302832243
204 0.870677506775066
205 0.870873786407765
206 0.870531400966182
207 0.870299145299144
208 0.870707070707069
209 0.870582010582009
210 0.870458135860978
211 0.870230607966455
212 0.870109546165883
213 0.869989615784007
214 0.870284237726097
215 0.869958847736624
216 0.869738863287249
217 0.869113149847093
218 0.86849315068493
219 0.868080808080806
220 0.867370537958772
221 0.866866866866865
222 0.867164922770302
223 0.866369047619046
224 0.866567901234566
225 0.865486725663715
226 0.865687714145862
227 0.865107212475632
228 0.865502183406112
229 0.865700483091786
230 0.865608465608464
231 0.865421455938695
232 0.864663805436336
233 0.864387464387463
234 0.864018912529549
235 0.864218455743878
236 0.864322550398498
237 0.864145658263303
238 0.864435146443513
239 0.863055555555554
240 0.862886122637158
241 0.863177226813589
242 0.862917238225879
243 0.862568306010927
244 0.862585034013604
245 0.862330623306231
246 0.861448493027439
247 0.860663082437274
248 0.860508701472555
249 0.860266666666665
250 0.860115095174855
251 0.859788359788358
252 0.859112867808518
253 0.859230096237969
254 0.859694989106752
255 0.859809027777776
256 0.860268050151317
257 0.860465116279068
258 0.860060060060059
259 0.860341880341879
260 0.860025542784162
261 0.86005089058524
262 0.860583016476551
263 0.86111111111111
264 0.861467505241089
265 0.861904761904761
266 0.861756138160631
267 0.861857379767826
268 0.86104915324246
269 0.860740740740739
270 0.860926609266091
271 0.860947712418299
272 0.860887260887259
273 0.861151662611515
274 0.86141414141414
275 0.861191626409016
276 0.861050942639389
277 0.861470823341326
278 0.860613301473515
279 0.860793650793649
280 0.860498220640568
281 0.860835303388493
282 0.860541813898703
283 0.859859154929576
284 0.859415204678361
285 0.859129759129758
286 0.859078590785906
287 0.859104938271603
};
\end{axis}

\end{tikzpicture}


==> figures/bnci.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-14.4, xmax=302.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.34, ymax=0.95,
ytick style={color=black}
]
\addplot [draw=black, draw=none, fill=black, mark=*]
table{%
x  y
288 0.727
};
%\addlegendentry{Offline CS}
\addplot [draw=black, draw=none, fill=black, mark=triangle*]
table{%
x  y
288 0.862 
%0 0.5
%-0.5 -0.5
%0.5 -0.5
%0 0.5
};
%\addlegendentry{Offline CS+FT}
\addplot [semithick, gray]
table {%
0 0.555555555555556
1 0.544444444444445
2 0.607407407407408
3 0.666666666666667
4 0.64
5 0.648148148148148
6 0.625396825396826
7 0.622222222222222
8 0.62962962962963
9 0.626666666666667
10 0.626262626262626
11 0.631481481481482
12 0.639316239316239
13 0.634920634920635
14 0.642962962962963
15 0.65
16 0.654901960784314
17 0.648148148148148
18 0.63859649122807
19 0.641111111111111
20 0.645502645502645
21 0.639393939393939
22 0.641545893719807
23 0.641666666666667
24 0.638222222222222
25 0.634188034188034
26 0.633744855967078
27 0.637301587301587
28 0.633716475095786
29 0.634074074074074
30 0.637275985663083
31 0.640972222222222
32 0.643771043771044
33 0.642483660130719
34 0.642539682539683
35 0.64320987654321
36 0.643843843843844
37 0.640350877192983
38 0.640455840455841
39 0.636111111111111
40 0.634688346883469
41 0.632275132275133
42 0.63359173126615
43 0.62929292929293
44 0.627654320987655
45 0.623188405797102
46 0.623167848699764
47 0.622685185185185
48 0.621315192743764
49 0.622222222222223
50 0.617864923747277
51 0.62008547008547
52 0.620125786163522
53 0.622633744855967
54 0.62020202020202
55 0.618253968253968
56 0.619883040935673
57 0.615325670498084
58 0.616195856873823
59 0.617037037037037
60 0.616757741347905
61 0.615770609318997
62 0.617283950617284
63 0.617013888888889
64 0.618803418803419
65 0.618855218855219
66 0.616252072968491
67 0.618627450980392
68 0.618679549114332
69 0.616825396825397
70 0.61377151799687
71 0.609259259259259
72 0.610654490106545
73 0.60990990990991
74 0.607703703703704
75 0.609649122807017
76 0.611832611832612
77 0.609116809116809
78 0.607594936708861
79 0.608611111111111
80 0.607407407407407
81 0.606233062330623
82 0.604819277108434
83 0.605026455026455
84 0.605228758169934
85 0.604909560723514
86 0.603831417624521
87 0.60530303030303
88 0.604744069912609
89 0.601728395061728
90 0.602197802197802
91 0.602415458937198
92 0.602628434886499
93 0.602836879432624
94 0.600233918128655
95 0.601388888888889
96 0.600458190148912
97 0.598639455782313
98 0.599551066217733
99 0.595777777777778
100 0.594939493949395
101 0.595424836601307
102 0.594822006472492
103 0.593803418803419
104 0.591957671957672
105 0.593081761006289
106 0.592938733125649
107 0.590946502057613
108 0.589806320081549
109 0.59050505050505
110 0.589389389389389
111 0.588690476190476
112 0.589577187807276
113 0.588888888888889
114 0.588212560386473
115 0.587164750957854
116 0.58727445394112
117 0.586064030131827
118 0.585247432306256
119 0.585185185185185
120 0.585491276400367
121 0.586885245901639
122 0.586449864498645
123 0.586379928315412
124 0.585777777777778
125 0.584303350970018
126 0.582502187226597
127 0.584027777777778
128 0.582084409991387
129 0.582051282051282
130 0.582357930449533
131 0.58047138047138
132 0.581954887218045
133 0.581923714759535
134 0.582057613168724
135 0.581862745098039
136 0.581346309813463
137 0.580837359098228
138 0.580335731414868
139 0.58031746031746
140 0.581245074862096
141 0.581377151799687
142 0.581818181818181
143 0.582716049382716
144 0.58191570881226
145 0.582648401826484
146 0.583068783068783
147 0.581681681681681
148 0.582102908277405
149 0.58237037037037
150 0.582339955849889
151 0.583187134502924
152 0.58155410312273
153 0.58008658008658
154 0.581075268817204
155 0.58076923076923
156 0.580184005661712
157 0.578902953586498
158 0.579315164220824
159 0.578055555555555
160 0.57791580400276
161 0.577914951989026
162 0.577505112474437
163 0.576693766937669
164 0.576161616161616
165 0.576305220883534
166 0.576979374584165
167 0.576587301587301
168 0.576988823142669
169 0.576993464052287
170 0.576998050682261
171 0.577131782945736
172 0.578034682080925
173 0.578544061302682
174 0.579301587301587
175 0.579419191919192
176 0.579284369114877
177 0.578901373283395
178 0.579019242706393
179 0.578888888888889
180 0.579251074278698
181 0.578144078144078
182 0.578142076502732
183 0.578864734299517
184 0.578618618618618
185 0.578733572281959
186 0.577777777777777
187 0.577186761229314
188 0.577189888300999
189 0.57766081871345
190 0.577894124490983
191 0.578356481481481
192 0.577432354634427
193 0.578465063001145
194 0.578575498575498
195 0.579138321995465
196 0.578567399887197
197 0.578451178451178
198 0.579117811278615
199 0.579888888888889
200 0.579767827529021
201 0.579427942794279
202 0.579529282977558
203 0.580174291938997
204 0.579512195121951
205 0.579935275080906
206 0.579710144927536
207 0.579594017094017
208 0.579160021265284
209 0.578835978835978
210 0.578620326487625
211 0.578301886792452
212 0.578821074595722
213 0.578400830737279
214 0.578708010335917
215 0.578395061728395
216 0.578289810547875
217 0.577573904179408
218 0.577270421106037
219 0.576969696969697
220 0.576269482151835
221 0.576476476476476
222 0.57688091679123
223 0.577380952380952
224 0.577283950617283
225 0.576892822025565
226 0.576896720509055
227 0.577290448343079
228 0.577486656962639
229 0.577294685990338
230 0.578066378066378
231 0.578065134099616
232 0.578350023843586
233 0.578727445394112
234 0.578156028368794
235 0.578719397363465
236 0.578434130332864
237 0.578431372549019
238 0.578707577870757
239 0.577685185185185
240 0.577685569386814
241 0.577502295684113
242 0.577503429355281
243 0.577049180327869
244 0.576961451247165
245 0.57750677506775
246 0.577327935222672
247 0.57679211469534
248 0.576171352074966
249 0.576266666666666
250 0.57609561752988
251 0.575573192239859
252 0.575494071146245
253 0.575765529308836
254 0.575599128540305
255 0.576302083333333
256 0.57639429312581
257 0.576916451335056
258 0.576061776061776
259 0.575641025641025
260 0.575308641975308
261 0.575742154368108
262 0.575918884664132
263 0.5756734006734
264 0.576016771488469
265 0.576441102756892
266 0.576113191843529
267 0.575787728026534
268 0.575299463031805
269 0.57514403292181
270 0.575153751537515
271 0.575326797385621
272 0.574847374847375
273 0.575506893755069
274 0.575595959595959
275 0.576086956521739
276 0.57577216205375
277 0.575299760191846
278 0.574751095181202
279 0.57531746031746
280 0.57516805061289
281 0.57478329393223
282 0.573930113859442
283 0.57339593114241
284 0.57317738791423
285 0.572571872571872
286 0.57289972899729
287 0.572299382716049
};
%\addlegendentry{Online CS}
\addplot [semithick, orange]
table {%
0 0.222222222222222
1 0.377777777777778
2 0.385185185185185
3 0.505555555555556
4 0.462222222222222
5 0.518518518518518
6 0.542857142857143
7 0.580555555555555
8 0.595061728395062
9 0.624444444444444
10 0.62020202020202
11 0.62962962962963
12 0.644444444444444
13 0.646031746031746
14 0.659259259259259
15 0.663888888888889
16 0.66797385620915
17 0.682716049382716
18 0.685380116959064
19 0.69
20 0.699470899470899
21 0.702020202020202
22 0.708212560386473
23 0.714814814814815
24 0.716444444444444
25 0.715384615384615
26 0.712757201646091
27 0.717460317460318
28 0.718007662835249
29 0.725925925925926
30 0.717562724014337
31 0.725
32 0.726599326599327
33 0.726797385620915
34 0.730793650793651
35 0.730864197530864
36 0.735135135135135
37 0.731578947368421
38 0.733333333333334
39 0.73
40 0.731707317073171
41 0.734391534391535
42 0.733850129198967
43 0.735858585858586
44 0.736296296296296
45 0.732850241545894
46 0.732387706855792
47 0.731018518518519
48 0.731972789115646
49 0.732
50 0.733333333333333
51 0.737606837606838
52 0.737945492662474
53 0.74238683127572
54 0.741414141414141
55 0.741269841269841
56 0.74307992202729
57 0.742145593869732
58 0.743502824858757
59 0.744074074074074
60 0.74535519125683
61 0.745519713261649
62 0.74673721340388
63 0.744444444444444
64 0.744957264957265
65 0.748148148148148
66 0.74726368159204
67 0.749346405228758
68 0.749114331723027
69 0.747619047619048
70 0.747104851330203
71 0.744444444444444
72 0.745814307458143
73 0.744744744744745
74 0.742814814814815
75 0.743567251461988
76 0.746031746031746
77 0.745299145299145
78 0.743178621659634
79 0.743888888888889
80 0.744032921810699
81 0.745528455284553
82 0.745381526104417
83 0.744708994708994
84 0.744313725490196
85 0.743152454780362
86 0.743805874840357
87 0.744444444444444
88 0.744569288389513
89 0.74320987654321
90 0.742612942612942
91 0.741062801932367
92 0.741457586618877
93 0.741371158392435
94 0.741286549707602
95 0.739583333333333
96 0.739289805269186
97 0.738321995464852
98 0.739618406285073
99 0.735111111111111
100 0.735093509350935
101 0.735729847494553
102 0.735059331175836
103 0.73482905982906
104 0.733333333333333
105 0.734171907756813
106 0.734994807892004
107 0.73559670781893
108 0.735168195718654
109 0.735959595959596
110 0.736136136136136
111 0.734920634920635
112 0.735103244837758
113 0.734502923976608
114 0.733913043478261
115 0.732758620689655
116 0.7335232668566
117 0.732580037664783
118 0.73202614379085
119 0.733518518518518
120 0.733516988062442
121 0.734061930783242
122 0.734959349593496
123 0.735304659498208
124 0.735288888888889
125 0.7336860670194
126 0.733858267716535
127 0.733854166666666
128 0.732127476313523
129 0.730940170940171
130 0.732315521628499
131 0.731144781144781
132 0.731996658312448
133 0.730845771144279
134 0.730534979423868
135 0.730718954248366
136 0.731711273317113
137 0.731884057971014
138 0.732533972821742
139 0.732222222222222
140 0.733333333333333
141 0.731924882629108
142 0.732090132090132
143 0.73179012345679
144 0.730114942528735
145 0.73089802130898
146 0.731519274376417
147 0.731081081081081
148 0.731394481730052
149 0.731703703703704
150 0.731714495952906
151 0.73187134502924
152 0.730864197530864
153 0.729437229437229
154 0.731039426523297
155 0.730769230769231
156 0.72965322009908
157 0.729817158931083
158 0.729699510831586
159 0.729166666666667
160 0.728364389233954
161 0.728532235939643
162 0.7280163599182
163 0.728455284552845
164 0.729158249158249
165 0.729718875502008
166 0.730671989354624
167 0.731481481481481
168 0.731886916502301
169 0.731764705882353
170 0.731903833658219
171 0.731912144702842
172 0.732177263969171
173 0.732567049808429
174 0.731936507936508
175 0.731691919191919
176 0.732077840552417
177 0.731585518102372
178 0.731967721911856
179 0.732469135802469
180 0.732719459791283
181 0.731990231990232
182 0.732119004250152
183 0.732608695652174
184 0.732372372372372
185 0.731899641577061
186 0.731075460487225
187 0.730496453900709
188 0.730276308054086
189 0.730760233918129
190 0.730191972076789
191 0.730439814814815
192 0.72964881980426
193 0.730584192439863
194 0.731851851851852
195 0.732426303854875
196 0.732318104906937
197 0.730976430976431
198 0.731211613623674
199 0.732111111111111
200 0.732006633499171
201 0.731463146314631
202 0.732019704433498
203 0.733333333333333
204 0.732249322493225
205 0.732578209277238
206 0.732689210950081
207 0.732478632478633
208 0.732482721956406
209 0.732380952380952
210 0.732385466034755
211 0.732285115303983
212 0.732916014606156
213 0.732606438213915
214 0.732713178294574
215 0.732510288065844
216 0.732411674347158
217 0.730886850152905
218 0.730695078640284
219 0.73010101010101
220 0.729512317747612
221 0.72962962962963
222 0.730144494270055
223 0.729464285714286
224 0.729382716049383
225 0.729006882989184
226 0.727949094468918
227 0.726998050682261
228 0.727219796215429
229 0.727632850241546
230 0.727849927849928
231 0.72816091954023
232 0.727992370052456
233 0.727730294396961
234 0.727754137115839
235 0.728060263653484
236 0.728082512892639
237 0.728197945845005
238 0.728033472803347
239 0.727037037037037
240 0.726786537574919
241 0.727640036730946
242 0.727389117512574
243 0.727413479052823
244 0.727437641723356
245 0.727551942186088
246 0.727395411605938
247 0.726612903225806
248 0.726729138777331
249 0.726933333333333
250 0.726339088092076
251 0.725485008818342
252 0.725252525252525
253 0.725284339457568
254 0.725403050108932
255 0.725694444444444
256 0.725724167747514
257 0.726356589147287
258 0.725868725868726
259 0.725470085470085
260 0.724478501489996
261 0.724681933842239
262 0.725221799746514
263 0.725
264 0.725366876310272
265 0.725981620718463
266 0.726009155222638
267 0.725787728026534
268 0.725072284180091
269 0.724197530864197
270 0.724313243132431
271 0.724264705882353
272 0.723646723646723
273 0.724168694241687
274 0.72460606060606
275 0.7243961352657
276 0.724669073405535
277 0.724700239808153
278 0.724014336917562
279 0.724523809523809
280 0.724396994859628
281 0.724113475177305
282 0.723831959167648
283 0.723161189358372
284 0.722495126705653
285 0.722377622377622
286 0.721873790166473
287 0.72145061728395
};
%\addlegendentry{Adaptive CS}
\addplot [semithick, blue]
table {%
0 0.555555555555556
1 0.533333333333333
2 0.607407407407407
3 0.638888888888889
4 0.613333333333333
5 0.622222222222222
6 0.603174603174603
7 0.611111111111111
8 0.619753086419753
9 0.646666666666667
10 0.64040404040404
11 0.648148148148148
12 0.661538461538462
13 0.661904761904762
14 0.674074074074074
15 0.677777777777778
16 0.681045751633987
17 0.695061728395062
18 0.697076023391813
19 0.701111111111111
20 0.71005291005291
21 0.712121212121212
22 0.717874396135266
23 0.724074074074074
24 0.725333333333333
25 0.723931623931624
26 0.720987654320988
27 0.725396825396825
28 0.725670498084291
29 0.733333333333334
30 0.724731182795699
31 0.731944444444445
32 0.733333333333333
33 0.733333333333333
34 0.737142857142857
35 0.737037037037037
36 0.741141141141141
37 0.737426900584796
38 0.739031339031339
39 0.735555555555556
40 0.737127371273713
41 0.73968253968254
42 0.739018087855297
43 0.740909090909091
44 0.741234567901235
45 0.73768115942029
46 0.737115839243499
47 0.735648148148148
48 0.736507936507937
49 0.736444444444444
50 0.737690631808279
51 0.741880341880342
52 0.742138364779874
53 0.746502057613169
54 0.745454545454545
55 0.745238095238095
56 0.746978557504873
57 0.745977011494253
58 0.747269303201506
59 0.747777777777778
60 0.748998178506375
61 0.74910394265233
62 0.75026455026455
63 0.747916666666667
64 0.748376068376068
65 0.751515151515151
66 0.750580431177446
67 0.752614379084967
68 0.752334943639291
69 0.750793650793651
70 0.750234741784037
71 0.747530864197531
72 0.748858447488584
73 0.747747747747748
74 0.745777777777778
75 0.746491228070175
76 0.748917748917749
77 0.748148148148148
78 0.745991561181434
79 0.746666666666666
80 0.746776406035665
81 0.748238482384824
82 0.748058902275769
83 0.747354497354497
84 0.746928104575163
85 0.745736434108527
86 0.746360153256705
87 0.746969696969697
88 0.747066167290886
89 0.745679012345679
90 0.745054945054945
91 0.743478260869565
92 0.74384707287933
93 0.743735224586288
94 0.743625730994152
95 0.741898148148148
96 0.741580756013745
97 0.740589569160997
98 0.741863075196408
99 0.737333333333333
100 0.737293729372937
101 0.737908496732026
102 0.737216828478964
103 0.736965811965812
104 0.735449735449735
105 0.736268343815513
106 0.737071651090342
107 0.737654320987654
108 0.737206931702344
109 0.737979797979798
110 0.738138138138138
111 0.736904761904762
112 0.737069813176008
113 0.736452241715399
114 0.735845410628019
115 0.734674329501915
116 0.735422602089268
117 0.734463276836158
118 0.733893557422969
119 0.73537037037037
120 0.735353535353535
121 0.735883424408014
122 0.73676603432701
123 0.737096774193548
124 0.737066666666666
125 0.735449735449735
126 0.735608048993876
127 0.735590277777778
128 0.733850129198966
129 0.732649572649572
130 0.734011874469889
131 0.732828282828283
132 0.733667502088555
133 0.732504145936982
134 0.732181069958848
135 0.73235294117647
136 0.733333333333333
137 0.733494363929146
138 0.734132693844924
139 0.733809523809524
140 0.734909377462569
141 0.733489827856025
142 0.733644133644134
143 0.733333333333333
144 0.731647509578544
145 0.732420091324201
146 0.733030990173847
147 0.732582582582582
148 0.732885906040268
149 0.733185185185185
150 0.733186166298749
151 0.733333333333333
152 0.732316630355846
153 0.730880230880231
154 0.73247311827957
155 0.732193732193732
156 0.7310686482661
157 0.731223628691983
158 0.73109713487072
159 0.730555555555555
160 0.729744651483782
161 0.729903978052126
162 0.729379686434901
163 0.729810298102981
164 0.73050505050505
165 0.731057563587684
166 0.732002661343979
167 0.732804232804233
168 0.733201840894148
169 0.733071895424836
170 0.733203378817414
171 0.733204134366925
172 0.733461785484907
173 0.733844189016603
174 0.733206349206349
175 0.732954545454545
176 0.733333333333333
177 0.732833957553059
178 0.733209186840472
179 0.733703703703704
180 0.733947206875384
181 0.733211233211233
182 0.733333333333333
183 0.733816425120773
184 0.733573573573574
185 0.733094384707288
186 0.732263814616756
187 0.731678486997636
188 0.731452087007643
189 0.731929824561404
190 0.731355439208842
191 0.731597222222222
192 0.730800230282096
193 0.731729667812142
194 0.732991452991453
195 0.733560090702948
196 0.733446136491822
197 0.732098765432099
198 0.732328308207705
199 0.733222222222222
200 0.733112216694306
201 0.732563256325633
202 0.733114395183361
203 0.73442265795207
204 0.733333333333333
205 0.733656957928803
206 0.733762748255502
207 0.733547008547009
208 0.733545986177565
209 0.733439153439154
210 0.733438651922064
211 0.733333333333333
212 0.7339593114241
213 0.733644859813084
214 0.73374677002584
215 0.733539094650206
216 0.733435739887353
217 0.73190621814475
218 0.731709791983765
219 0.731111111111111
220 0.730517848164907
221 0.730630630630631
222 0.731141006477329
223 0.730456349206349
224 0.73037037037037
225 0.729990167158309
226 0.728928046989721
227 0.727972709551657
228 0.728190198932557
229 0.728599033816425
230 0.728811928811929
231 0.72911877394636
232 0.72894611349547
233 0.728679962013295
234 0.728699763593381
235 0.729001883239171
236 0.729020159399906
237 0.729131652661064
238 0.728963272896327
239 0.727962962962963
240 0.727708621484555
241 0.728558310376492
242 0.728303612254229
243 0.728324225865209
244 0.728344671201814
245 0.728455284552845
246 0.728295096716149
247 0.727508960573477
248 0.727621597501115
249 0.727822222222222
250 0.727224435590969
251 0.72636684303351
252 0.726130873956961
253 0.726159230096238
254 0.726274509803921
255 0.7265625
256 0.726588845654993
257 0.727217915590008
258 0.726726726726727
259 0.726324786324786
260 0.725329927628778
261 0.725530110262935
262 0.726066751161808
263 0.725841750841751
264 0.726205450733752
265 0.726817042606516
266 0.726841448189763
267 0.726616915422885
268 0.725898389095415
269 0.725020576131687
270 0.725133251332513
271 0.725081699346405
272 0.724460724460724
273 0.724979724249797
274 0.725414141414141
275 0.725201288244766
276 0.725471319695146
277 0.725499600319744
278 0.724810832337714
279 0.72531746031746
280 0.72518782127323
281 0.724901497241922
282 0.724617196702002
283 0.723943661971831
284 0.723274853801169
285 0.723154623154623
286 0.722648083623693
287 0.722222222222222
};
%\addlegendentry{Adaptive+Buffer CS}
\addplot [semithick, gray, dashed]
table {%
0 0.644444444444444
1 0.722222222222222
2 0.755555555555556
3 0.738888888888889
4 0.742222222222222
5 0.744444444444444
6 0.73968253968254
7 0.761111111111111
8 0.760493827160494
9 0.782222222222222
10 0.77979797979798
11 0.777777777777778
12 0.777777777777778
13 0.776190476190476
14 0.786666666666667
15 0.788888888888889
16 0.792156862745098
17 0.792592592592593
18 0.797660818713451
19 0.795555555555556
20 0.8
21 0.796969696969697
22 0.796135265700484
23 0.793518518518519
24 0.797333333333334
25 0.802564102564103
26 0.80164609053498
27 0.807142857142858
28 0.812260536398468
29 0.814074074074075
30 0.81146953405018
31 0.814583333333334
32 0.812121212121213
33 0.814379084967321
34 0.817777777777778
35 0.817901234567902
36 0.814414414414415
37 0.813450292397661
38 0.811965811965812
39 0.812777777777778
40 0.815718157181572
41 0.816931216931217
42 0.820671834625323
43 0.822222222222222
44 0.825679012345679
45 0.827053140096618
46 0.82789598108747
47 0.826388888888889
48 0.826303854875283
49 0.825333333333333
50 0.824836601307189
51 0.823076923076923
52 0.822641509433962
53 0.825925925925926
54 0.825858585858586
55 0.826587301587302
56 0.827680311890838
57 0.828735632183908
58 0.826365348399247
59 0.823703703703703
60 0.822586520947176
61 0.823297491039426
62 0.824338624338624
63 0.821527777777778
64 0.821880341880342
65 0.822222222222222
66 0.823548922056384
67 0.822875816993464
68 0.822866344605475
69 0.822222222222222
70 0.822848200312989
71 0.823148148148148
72 0.822526636225266
73 0.823423423423423
74 0.824
75 0.824269005847953
76 0.825108225108225
77 0.826495726495726
78 0.826722925457102
79 0.825833333333333
80 0.825788751714677
81 0.826829268292683
82 0.828112449799197
83 0.828571428571428
84 0.828496732026144
85 0.829974160206718
86 0.827586206896551
87 0.829040404040404
88 0.829213483146067
89 0.827407407407407
90 0.826617826617826
91 0.82512077294686
92 0.825567502986857
93 0.826004728132387
94 0.825029239766081
95 0.821759259259259
96 0.819014891179839
97 0.817913832199546
98 0.818855218855218
99 0.816666666666666
100 0.816721672167216
101 0.81677559912854
102 0.814670981661272
103 0.815811965811965
104 0.815238095238095
105 0.815094339622641
106 0.8134994807892
107 0.814814814814814
108 0.813863404689092
109 0.813131313131313
110 0.812612612612612
111 0.811904761904761
112 0.813176007866273
113 0.813840155945419
114 0.81391304347826
115 0.813601532567049
116 0.813485280151946
117 0.813747645951035
118 0.812885154061624
119 0.812777777777777
120 0.811570247933884
121 0.809289617486338
122 0.809756097560975
123 0.809677419354838
124 0.808355555555555
125 0.807936507936507
126 0.807524059492563
127 0.806423611111111
128 0.806718346253229
129 0.806495726495726
130 0.806955046649703
131 0.807070707070706
132 0.80735171261487
133 0.806633499170812
134 0.807078189300411
135 0.808006535947712
136 0.80794809407948
137 0.808856682769726
138 0.808792965627497
139 0.808412698412698
140 0.808668242710795
141 0.808137715179968
142 0.809013209013209
143 0.807098765432098
144 0.805363984674329
145 0.805783866057838
146 0.804988662131519
147 0.804804804804804
148 0.805667412378821
149 0.806074074074073
150 0.805298013245032
151 0.804678362573099
152 0.805374001452432
153 0.805339105339105
154 0.805734767025089
155 0.806125356125355
156 0.806369426751592
157 0.80689170182841
158 0.805590496156533
159 0.805138888888888
160 0.804968944099378
161 0.806172839506172
162 0.805725971370142
163 0.806097560975609
164 0.807138047138046
165 0.806961178045515
166 0.806919494344643
167 0.807275132275132
168 0.806574621959237
169 0.806928104575163
170 0.806107862248213
171 0.806330749354005
172 0.807193320488118
173 0.806896551724137
174 0.806730158730158
175 0.805176767676767
176 0.805775266792215
177 0.805118601747815
178 0.804220980757293
179 0.80432098765432
180 0.804051565377532
181 0.803296703296703
182 0.802671523982999
183 0.802294685990337
184 0.802402402402402
185 0.803225806451612
186 0.802495543672013
187 0.800591016548463
188 0.800470311581422
189 0.799999999999999
190 0.799301919720767
191 0.79861111111111
192 0.797927461139896
193 0.797938144329896
194 0.798176638176637
195 0.798866213151927
196 0.799097574732092
197 0.798092031425364
198 0.798548297040758
199 0.799222222222221
200 0.798009950248755
201 0.798679867986798
202 0.797920087575259
203 0.797167755991285
204 0.797073170731706
205 0.797518878101401
206 0.797638217928072
207 0.797649572649572
208 0.798192450824029
209 0.798095238095237
210 0.798525539757766
211 0.798637316561844
212 0.799061032863849
213 0.79927310488058
214 0.799586563307493
215 0.799588477366254
216 0.799385560675882
217 0.799286442405708
218 0.798274987316082
219 0.797979797979797
220 0.797586726998491
221 0.797397397397396
222 0.797508719481813
223 0.79751984126984
224 0.797135802469135
225 0.796263520157325
226 0.796279980420949
227 0.796198830409356
228 0.796409509946627
229 0.796908212560385
230 0.796632996632996
231 0.79655172413793
232 0.79589890319504
233 0.796106362773028
234 0.796312056737588
235 0.796045197740112
236 0.796061884669478
237 0.796358543417366
238 0.796373779637377
239 0.795185185185184
240 0.795205163669893
241 0.795316804407713
242 0.795336076817557
243 0.795081967213114
244 0.795374149659863
245 0.794670280036133
246 0.793432298695456
247 0.792831541218637
248 0.793128067826862
249 0.792622222222221
250 0.793005754758742
251 0.792768959435625
252 0.792446201141852
253 0.792038495188101
254 0.792592592592592
255 0.792881944444444
256 0.793428447903155
257 0.793884582256674
258 0.793393393393392
259 0.793333333333332
260 0.792592592592592
261 0.792705682782018
262 0.79324038867765
263 0.793265993265992
264 0.79362683438155
265 0.793567251461987
266 0.793175197669579
267 0.793449419568822
268 0.792482445270549
269 0.7919341563786
270 0.792373923739237
271 0.791666666666666
272 0.791941391941391
273 0.790997566909975
274 0.790626262626262
275 0.789855072463767
276 0.789169675090252
277 0.789688249400479
278 0.789167662285941
279 0.789523809523809
280 0.789244760775009
281 0.789125295508273
282 0.788928150765606
283 0.788184663536775
284 0.787992202729044
285 0.787645687645687
286 0.787611304684475
287 0.787577160493826
};
%\addlegendentry{Online CS+FT}
\addplot [semithick, orange, dashed]
table {%
0 0.733333333333333
1 0.755555555555556
2 0.777777777777778
3 0.788888888888889
4 0.795555555555555
5 0.8
6 0.784126984126984
7 0.791666666666667
8 0.8
9 0.811111111111111
10 0.822222222222222
11 0.812962962962963
12 0.817094017094017
13 0.817460317460317
14 0.823703703703704
15 0.819444444444444
16 0.819607843137255
17 0.814814814814815
18 0.818713450292398
19 0.821111111111111
20 0.824338624338624
21 0.826262626262626
22 0.827053140096618
23 0.830555555555556
24 0.834666666666667
25 0.835897435897436
26 0.839506172839506
27 0.842857142857143
28 0.845977011494253
29 0.846666666666667
30 0.848028673835125
31 0.852777777777778
32 0.855892255892256
33 0.856862745098039
34 0.86031746031746
35 0.859259259259259
36 0.86006006006006
37 0.859649122807018
38 0.85982905982906
39 0.859444444444444
40 0.860704607046071
41 0.860846560846561
42 0.863049095607235
43 0.863131313131313
44 0.864197530864198
45 0.86280193236715
46 0.86241134751773
47 0.861574074074074
48 0.859410430839002
49 0.858222222222222
50 0.858823529411765
51 0.858974358974359
52 0.861215932914046
53 0.863374485596707
54 0.862626262626262
55 0.863492063492063
56 0.864327485380117
57 0.863984674329502
58 0.863653483992467
59 0.864074074074074
60 0.864116575591985
61 0.86415770609319
62 0.864902998236331
63 0.863541666666666
64 0.864273504273504
65 0.865319865319865
66 0.866666666666666
67 0.867647058823529
68 0.867954911433172
69 0.866984126984127
70 0.867292644757433
71 0.867283950617283
72 0.867579908675798
73 0.867267267267267
74 0.866666666666666
75 0.866959064327485
76 0.867532467532467
77 0.866951566951566
78 0.867229254571026
79 0.868333333333333
80 0.868312757201645
81 0.86910569105691
82 0.870414993306559
83 0.87037037037037
84 0.870065359477123
85 0.870542635658914
86 0.869220945083013
87 0.869191919191918
88 0.869662921348314
89 0.867654320987653
90 0.868131868131867
91 0.866666666666666
92 0.866666666666666
93 0.867848699763593
94 0.867368421052631
95 0.865046296296295
96 0.864604810996563
97 0.863492063492063
98 0.86442199775533
99 0.86311111111111
100 0.863806380638063
101 0.863616557734204
102 0.862783171521035
103 0.863888888888888
104 0.864126984126983
105 0.864360587002096
106 0.864382139148493
107 0.865020576131686
108 0.863608562691131
109 0.864040404040403
110 0.863863863863863
111 0.86329365079365
112 0.863913470993116
113 0.864132553606237
114 0.863574879227052
115 0.862643678160919
116 0.863817663817663
117 0.863276836158191
118 0.862371615312791
119 0.861481481481481
120 0.861524334251606
121 0.86047358834244
122 0.860343270099367
123 0.860394265232974
124 0.860977777777777
125 0.860141093474426
126 0.859842519685039
127 0.859201388888888
128 0.85891472868217
129 0.857948717948717
130 0.857845631891433
131 0.857912457912457
132 0.858646616541353
133 0.857711442786069
134 0.857448559670781
135 0.858333333333333
136 0.858069748580697
137 0.858454106280192
138 0.858992805755395
139 0.859047619047618
140 0.860047281323876
141 0.859154929577464
142 0.859673659673659
143 0.858179012345678
144 0.856091954022988
145 0.856164383561643
146 0.856386999244141
147 0.856306306306306
148 0.856823266219239
149 0.85674074074074
150 0.856364974245768
151 0.855847953216374
152 0.856063907044299
153 0.855555555555555
154 0.85605734767025
155 0.855982905982905
156 0.85590941259731
157 0.856258790436005
158 0.855765199161425
159 0.855972222222221
160 0.856590752242925
161 0.857475994513031
162 0.857259713701431
163 0.857452574525744
164 0.857777777777777
165 0.857429718875501
166 0.857218895542248
167 0.857539682539681
168 0.857856673241288
169 0.85830065359477
170 0.858349577647822
171 0.858268733850128
172 0.85883108542068
173 0.858876117496806
174 0.858920634920634
175 0.858080808080807
176 0.857501569365975
177 0.857053682896379
178 0.857107386716324
179 0.857037037037036
180 0.85672191528545
181 0.856288156288155
182 0.855737704918032
183 0.856159420289854
184 0.855735735735735
185 0.856152927120668
186 0.855614973262031
187 0.854255319148935
188 0.854085831863609
189 0.854502923976607
190 0.854101221640488
191 0.854050925925925
192 0.854001151410477
193 0.854410080183275
194 0.855042735042734
195 0.855782312925169
196 0.855724760293287
197 0.855555555555555
198 0.856058068118369
199 0.856666666666666
200 0.855721393034825
201 0.855775577557755
202 0.855610290093048
203 0.856100217864923
204 0.856368563685636
205 0.856634304207119
206 0.856360708534621
207 0.856089743589743
208 0.856671982987772
209 0.856190476190475
210 0.856134807793575
211 0.85607966457023
212 0.856129368805424
213 0.856178608515056
214 0.856227390180878
215 0.855864197530863
216 0.855709165386584
217 0.855147808358817
218 0.854591577879248
219 0.854545454545453
220 0.853896430367018
221 0.853653653653653
222 0.853811659192824
223 0.853273809523808
224 0.853629629629629
225 0.852507374631267
226 0.852667645619186
227 0.851754385964911
228 0.852207666181464
229 0.852657004830917
230 0.852525252525251
231 0.852586206896551
232 0.85178826895565
233 0.851661918328584
234 0.851347517730495
235 0.851600753295667
236 0.851851851851851
237 0.851727357609709
238 0.851975825197581
239 0.850462962962962
240 0.850161364684185
241 0.850505050505049
242 0.850297210791037
243 0.849999999999999
244 0.849795918367346
245 0.849232158988255
246 0.848313090418352
247 0.847491039426522
248 0.847746541722444
249 0.847733333333332
250 0.847631695440459
251 0.847354497354496
252 0.846728151075976
253 0.846719160104986
254 0.847320261437907
255 0.847482638888888
256 0.847816688283613
257 0.848148148148147
258 0.847790647790647
259 0.848119658119657
260 0.847765006385695
261 0.847837150127225
262 0.848246725813265
263 0.848653198653198
264 0.849056603773584
265 0.849289891395153
266 0.848855597170203
267 0.848839137645106
268 0.84807930607187
269 0.847818930041151
270 0.848134481344812
271 0.847957516339868
272 0.847944647944647
273 0.848175182481751
274 0.848404040404039
275 0.847987117552334
276 0.84789410348977
277 0.848281374900078
278 0.847630426125048
279 0.847619047619046
280 0.847370502174771
281 0.847675334909376
282 0.847428347074989
283 0.84694835680751
284 0.846549707602338
285 0.846464646464645
286 0.846457607433216
287 0.846296296296295
};
%\addlegendentry{Adaptive CS+FT}
\addplot [semithick, blue, dashed]
table {%
0 0.733333333333333
1 0.755555555555556
2 0.777777777777778
3 0.788888888888889
4 0.795555555555555
5 0.8
6 0.784126984126984
7 0.791666666666667
8 0.8
9 0.82
10 0.822222222222222
11 0.825925925925926
12 0.829059829059829
13 0.828571428571429
14 0.838518518518519
15 0.836111111111111
16 0.840522875816994
17 0.840740740740741
18 0.83859649122807
19 0.84
20 0.843386243386244
21 0.846464646464647
22 0.847342995169082
23 0.850925925925926
24 0.853333333333334
25 0.854700854700855
26 0.854320987654321
27 0.857142857142857
28 0.859770114942529
29 0.86
30 0.863082437275986
31 0.867361111111111
32 0.871380471380472
33 0.872549019607843
34 0.874285714285715
35 0.874074074074074
36 0.876276276276277
37 0.876608187134503
38 0.876353276353277
39 0.877777777777778
40 0.877506775067751
41 0.879365079365079
42 0.88062015503876
43 0.87979797979798
44 0.880493827160494
45 0.880193236714976
46 0.879432624113475
47 0.879166666666667
48 0.875736961451247
49 0.875555555555555
50 0.874945533769063
51 0.874786324786325
52 0.876310272536687
53 0.878600823045267
54 0.877171717171717
55 0.877380952380952
56 0.87953216374269
57 0.88007662835249
58 0.88060263653484
59 0.881111111111111
60 0.881238615664845
61 0.882437275985663
62 0.882539682539682
63 0.88125
64 0.881709401709401
65 0.882491582491582
66 0.883250414593698
67 0.883986928104575
68 0.884057971014492
69 0.882857142857142
70 0.882942097026604
71 0.882716049382716
72 0.884018264840182
73 0.884084084084083
74 0.884148148148147
75 0.884210526315789
76 0.884559884559884
77 0.884615384615384
78 0.883825597749648
79 0.884166666666666
80 0.884224965706446
81 0.885365853658536
82 0.88540829986613
83 0.885185185185184
84 0.88470588235294
85 0.884496124031007
86 0.884546615581097
87 0.88560606060606
88 0.885393258426965
89 0.883209876543209
90 0.883272283272282
91 0.880917874396134
92 0.881481481481481
93 0.882505910165484
94 0.881637426900584
95 0.880555555555555
96 0.880641466208475
97 0.880272108843536
98 0.881257014590347
99 0.878888888888888
100 0.879867986798679
101 0.879520697167755
102 0.878964401294497
103 0.879487179487179
104 0.879576719576719
105 0.879664570230607
106 0.879335410176531
107 0.879629629629629
108 0.878491335372068
109 0.878989898989898
110 0.878678678678678
111 0.878174603174602
112 0.878466076696164
113 0.878362573099414
114 0.877487922705313
115 0.877203065134099
116 0.878252611585944
117 0.877966101694915
118 0.877871148459383
119 0.877777777777777
120 0.877869605142331
121 0.877049180327868
122 0.876784101174344
123 0.876702508960573
124 0.876977777777777
125 0.875837742504408
126 0.875765529308835
127 0.875694444444443
128 0.875452196382428
129 0.874529914529914
130 0.874469889737064
131 0.874410774410773
132 0.8750208855472
133 0.873963515754559
134 0.873580246913579
135 0.874346405228757
136 0.874290348742902
137 0.874879227053139
138 0.875299760191845
139 0.874761904761904
140 0.875177304964538
141 0.873865414710484
142 0.874747474747474
143 0.873302469135801
144 0.871570881226053
145 0.87214611872146
146 0.871957671957671
147 0.871771771771771
148 0.871886651752422
149 0.872296296296295
150 0.871964679911699
151 0.871637426900584
152 0.8718954248366
153 0.87113997113997
154 0.871541218637992
155 0.87136752136752
156 0.871196036801131
157 0.871308016877636
158 0.870999301187979
159 0.87111111111111
160 0.871635610766044
161 0.872153635116597
162 0.871847307430128
163 0.872086720867207
164 0.872323232323231
165 0.871887550200802
166 0.871989354624084
167 0.872089947089946
168 0.872452333990794
169 0.872810457516338
170 0.872904483430798
171 0.872868217054262
172 0.873089274245342
173 0.873435504469986
174 0.873142857142856
175 0.872095959595958
176 0.872065285624606
177 0.871535580524343
178 0.871632526381128
179 0.871975308641974
180 0.871700429711478
181 0.87094017094017
182 0.870431086824528
183 0.871014492753622
184 0.870870870870869
185 0.871087216248505
186 0.87035056446821
187 0.868321513002362
188 0.868077601410933
189 0.868538011695905
190 0.868179173938335
191 0.868055555555554
192 0.868048359240068
193 0.868384879725084
194 0.869059829059828
195 0.869501133786847
196 0.869373942470388
197 0.869023569023568
198 0.869570072585147
199 0.869999999999999
200 0.869209508015477
201 0.869636963696368
202 0.869841269841268
203 0.870479302832243
204 0.870677506775066
205 0.870873786407765
206 0.870531400966182
207 0.870299145299144
208 0.870707070707069
209 0.870582010582009
210 0.870458135860978
211 0.870230607966455
212 0.870109546165883
213 0.869989615784007
214 0.870284237726097
215 0.869958847736624
216 0.869738863287249
217 0.869113149847093
218 0.86849315068493
219 0.868080808080806
220 0.867370537958772
221 0.866866866866865
222 0.867164922770302
223 0.866369047619046
224 0.866567901234566
225 0.865486725663715
226 0.865687714145862
227 0.865107212475632
228 0.865502183406112
229 0.865700483091786
230 0.865608465608464
231 0.865421455938695
232 0.864663805436336
233 0.864387464387463
234 0.864018912529549
235 0.864218455743878
236 0.864322550398498
237 0.864145658263303
238 0.864435146443513
239 0.863055555555554
240 0.862886122637158
241 0.863177226813589
242 0.862917238225879
243 0.862568306010927
244 0.862585034013604
245 0.862330623306231
246 0.861448493027439
247 0.860663082437274
248 0.860508701472555
249 0.860266666666665
250 0.860115095174855
251 0.859788359788358
252 0.859112867808518
253 0.859230096237969
254 0.859694989106752
255 0.859809027777776
256 0.860268050151317
257 0.860465116279068
258 0.860060060060059
259 0.860341880341879
260 0.860025542784162
261 0.86005089058524
262 0.860583016476551
263 0.86111111111111
264 0.861467505241089
265 0.861904761904761
266 0.861756138160631
267 0.861857379767826
268 0.86104915324246
269 0.860740740740739
270 0.860926609266091
271 0.860947712418299
272 0.860887260887259
273 0.861151662611515
274 0.86141414141414
275 0.861191626409016
276 0.861050942639389
277 0.861470823341326
278 0.860613301473515
279 0.860793650793649
280 0.860498220640568
281 0.860835303388493
282 0.860541813898703
283 0.859859154929576
284 0.859415204678361
285 0.859129759129758
286 0.859078590785906
287 0.859104938271603
};
%\addlegendentry{Adaptive+Buffer CS+FT}
\end{axis}

\end{tikzpicture}


==> figures/bnci2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-7.2, xmax=151.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.34, ymax=0.95,
ytick style={color=black}
]
\addplot [draw=black, draw=none, fill=black, mark=*]
table{%
x  y
144 0.851
};
\addlegendentry{Offline CS}
\addplot [semithick, gray]
table {%
0 0.711111111111111
1 0.666666666666667
2 0.651851851851852
3 0.711111111111111
4 0.72
5 0.748148148148148
6 0.717460317460317
7 0.722222222222222
8 0.738271604938272
9 0.728888888888889
10 0.749494949494949
11 0.761111111111111
12 0.757264957264957
13 0.765079365079365
14 0.768888888888889
15 0.769444444444444
16 0.77124183006536
17 0.774074074074074
18 0.776608187134503
19 0.766666666666667
20 0.766137566137566
21 0.767676767676768
22 0.771980676328503
23 0.765740740740741
24 0.760888888888889
25 0.766666666666667
26 0.77119341563786
27 0.76984126984127
28 0.767816091954023
29 0.770370370370371
30 0.771326164874552
31 0.773611111111111
32 0.76969696969697
33 0.766013071895425
34 0.768888888888889
35 0.770370370370371
36 0.76936936936937
37 0.769590643274854
38 0.768091168091169
39 0.770555555555556
40 0.768021680216803
41 0.767724867724868
42 0.766925064599484
43 0.768181818181819
44 0.767901234567902
45 0.767632850241546
46 0.766430260047282
47 0.76712962962963
48 0.766439909297052
49 0.769777777777778
50 0.764270152505447
51 0.767094017094017
52 0.771069182389937
53 0.767078189300412
54 0.770909090909091
55 0.771428571428571
56 0.771539961013645
57 0.774329501915709
58 0.772128060263653
59 0.772222222222222
60 0.774499089253188
61 0.776344086021505
62 0.776719576719577
63 0.776388888888889
64 0.772991452991453
65 0.774747474747475
66 0.773466003316749
67 0.77156862745098
68 0.77037037037037
69 0.768888888888889
70 0.768701095461659
71 0.769135802469135
72 0.7662100456621
73 0.766066066066066
74 0.765333333333333
75 0.766374269005848
76 0.765079365079365
77 0.764102564102564
78 0.765119549929676
79 0.764444444444444
80 0.762962962962963
81 0.76260162601626
82 0.764123159303882
83 0.762698412698412
84 0.762614379084967
85 0.761757105943152
86 0.762452107279693
87 0.763888888888889
88 0.76354556803995
89 0.763209876543209
90 0.761904761904762
91 0.760386473429951
92 0.760573476702509
93 0.760283687943262
94 0.760935672514619
95 0.761111111111111
96 0.759679266895761
97 0.758956916099773
98 0.759147025813692
99 0.756444444444444
100 0.757315731573157
101 0.758605664488017
102 0.759223300970873
103 0.758333333333333
104 0.758306878306878
105 0.759119496855346
106 0.759501557632398
107 0.759465020576131
108 0.757594291539245
109 0.755757575757575
110 0.755955955955956
111 0.757539682539682
112 0.75693215339233
113 0.757894736842105
114 0.758454106280193
115 0.758620689655172
116 0.758024691358024
117 0.75819209039548
118 0.757609710550886
119 0.757037037037036
120 0.758126721763085
121 0.756830601092895
122 0.757000903342366
123 0.756093189964157
124 0.754844444444444
125 0.755202821869488
126 0.755030621172353
127 0.753819444444444
128 0.753316106804478
129 0.753333333333333
130 0.752162849872773
131 0.7510101010101
132 0.750208855472012
133 0.750248756218905
134 0.749794238683127
135 0.748856209150326
136 0.749229521492294
137 0.749919484702092
138 0.750279776179056
139 0.751428571428571
140 0.751773049645389
141 0.75148669796557
142 0.75135975135975
143 0.750925925925925
};
\addlegendentry{Online CS}
\addplot [semithick, orange]
table {%
0 0.222222222222222
1 0.544444444444445
2 0.651851851851852
3 0.716666666666667
4 0.764444444444444
5 0.8
6 0.803174603174603
7 0.813888888888889
8 0.819753086419753
9 0.835555555555556
10 0.846464646464646
11 0.848148148148148
12 0.858119658119658
13 0.858730158730159
14 0.863703703703704
15 0.859722222222222
16 0.843137254901961
17 0.848148148148148
18 0.845614035087719
19 0.848888888888889
20 0.855026455026455
21 0.861616161616162
22 0.867632850241546
23 0.863888888888889
24 0.865777777777778
25 0.869230769230769
26 0.870781893004115
27 0.873015873015873
28 0.877394636015326
29 0.877037037037037
30 0.875985663082438
31 0.878472222222222
32 0.876094276094276
33 0.871895424836602
34 0.867301587301588
35 0.870370370370371
36 0.87027027027027
37 0.871929824561404
38 0.86951566951567
39 0.871666666666667
40 0.872086720867209
41 0.872486772486773
42 0.874418604651163
43 0.873232323232323
44 0.87358024691358
45 0.87487922705314
46 0.872813238770686
47 0.872685185185185
48 0.870294784580499
49 0.870666666666666
50 0.866666666666666
51 0.867521367521367
52 0.867924528301886
53 0.865432098765432
54 0.866666666666666
55 0.867857142857143
56 0.869395711500974
57 0.870881226053639
58 0.868926553672316
59 0.869259259259259
60 0.870309653916211
61 0.872401433691756
62 0.873015873015873
63 0.872916666666666
64 0.872136752136752
65 0.872390572390572
66 0.871973466003316
67 0.872222222222222
68 0.871175523349436
69 0.869841269841269
70 0.870109546165884
71 0.869135802469135
72 0.867275494672754
73 0.866066066066066
74 0.866074074074073
75 0.866374269005847
76 0.865512265512265
77 0.864387464387464
78 0.865260196905766
79 0.864999999999999
80 0.862825788751714
81 0.861788617886178
82 0.861311914323962
83 0.859523809523809
84 0.859869281045751
85 0.859173126614986
86 0.858237547892719
87 0.858585858585858
88 0.859425717852683
89 0.859259259259258
90 0.858119658119657
91 0.856280193236714
92 0.855913978494623
93 0.855082742316784
94 0.856140350877192
95 0.855555555555555
96 0.854066437571591
97 0.853287981859409
98 0.854096520763186
99 0.851555555555555
100 0.853025302530252
101 0.852941176470587
102 0.854153182308521
103 0.854273504273503
104 0.853544973544972
105 0.854088050314464
106 0.854205607476634
107 0.853909465020575
108 0.85137614678899
109 0.851919191919191
110 0.85105105105105
111 0.851785714285713
112 0.850934119960668
113 0.851267056530214
114 0.851400966183574
115 0.850957854406129
116 0.85071225071225
117 0.850470809792843
118 0.850046685340802
119 0.85074074074074
120 0.851790633608814
121 0.851001821493624
122 0.850948509485094
123 0.849999999999999
124 0.849955555555555
125 0.850617283950617
126 0.850568678915135
127 0.850520833333333
128 0.850990525409129
129 0.852136752136751
130 0.851399491094147
131 0.850168350168349
132 0.849624060150375
133 0.850414593698175
134 0.85037037037037
135 0.849346405228757
136 0.849310624493105
137 0.849436392914653
138 0.849240607513988
139 0.849999999999999
140 0.849487785657998
141 0.849452269170578
142 0.849417249417249
143 0.84861111111111
};
\addlegendentry{Adaptive CS}
\addplot [semithick, blue]
table {%
0 0.733333333333333
1 0.711111111111111
2 0.703703703703704
3 0.755555555555555
4 0.764444444444444
5 0.792592592592593
6 0.758730158730159
7 0.761111111111111
8 0.772839506172839
9 0.766666666666667
10 0.781818181818182
11 0.788888888888889
12 0.78974358974359
13 0.796825396825397
14 0.801481481481482
15 0.801388888888889
16 0.788235294117647
17 0.796296296296296
18 0.796491228070176
19 0.802222222222222
20 0.810582010582011
21 0.819191919191919
22 0.827053140096618
23 0.825
24 0.828444444444445
25 0.833333333333333
26 0.836213991769547
27 0.83968253968254
28 0.845210727969349
29 0.845925925925926
30 0.845878136200717
31 0.849305555555556
32 0.847811447811448
33 0.844444444444445
34 0.840634920634921
35 0.844444444444445
36 0.845045045045045
37 0.847368421052632
38 0.845584045584046
39 0.848333333333334
40 0.849322493224932
41 0.85026455026455
42 0.852713178294574
43 0.852020202020202
44 0.85283950617284
45 0.854589371980676
46 0.852955082742317
47 0.853240740740741
48 0.85124716553288
49 0.852
50 0.848366013071895
51 0.849572649572649
52 0.850314465408805
53 0.848148148148148
54 0.84969696969697
55 0.851190476190476
56 0.853021442495126
57 0.854789272030651
58 0.853107344632768
59 0.853703703703703
60 0.855009107468123
61 0.857347670250896
62 0.858201058201058
63 0.858333333333333
64 0.857777777777777
65 0.858249158249158
66 0.85804311774461
67 0.858496732026143
68 0.857648953301127
69 0.856507936507936
70 0.85696400625978
71 0.856172839506172
72 0.854490106544901
73 0.853453453453453
74 0.853629629629629
75 0.854093567251461
76 0.853391053391053
77 0.852421652421652
78 0.853445850914205
79 0.853333333333333
80 0.851303155006858
81 0.85040650406504
82 0.850066934404283
83 0.848412698412698
84 0.848888888888888
85 0.848320413436692
86 0.847509578544061
87 0.847979797979797
88 0.848938826466916
89 0.848888888888888
90 0.847863247863247
91 0.846135265700482
92 0.845878136200716
93 0.8451536643026
94 0.846315789473683
95 0.845833333333332
96 0.844444444444444
97 0.8437641723356
98 0.844668911335577
99 0.842222222222221
100 0.843784378437843
101 0.843790849673202
102 0.845091693635382
103 0.845299145299144
104 0.844656084656084
105 0.845283018867924
106 0.845482866043613
107 0.845267489711933
108 0.842813455657491
109 0.843434343434342
110 0.842642642642642
111 0.84345238095238
112 0.842674532940019
113 0.84307992202729
114 0.843285024154589
115 0.842911877394635
116 0.842735042735042
117 0.842561205273069
118 0.8422035480859
119 0.842962962962962
120 0.844077134986225
121 0.84335154826958
122 0.843360433604335
123 0.842473118279569
124 0.842488888888888
125 0.843209876543209
126 0.843219597550306
127 0.843229166666666
128 0.843755383290266
129 0.844957264957264
130 0.844274809160305
131 0.843097643097642
132 0.842606516290726
133 0.843449419568822
134 0.843456790123456
135 0.842483660130718
136 0.842497972424979
137 0.842673107890499
138 0.842525979216626
139 0.843333333333333
140 0.842868400315208
141 0.842879499217527
142 0.842890442890442
143 0.842129629629629
};
\addlegendentry{Adaptive+Buffer CS}
\addplot [draw=black, draw=none, fill=black, mark=triangle*,dashed]
table{%
x  y
144 0.922
};
\addlegendentry{Offline CS+FT}
\addplot [semithick, gray, dashed]
table {%
0 0.822222222222222
1 0.8
2 0.837037037037037
3 0.866666666666667
4 0.884444444444444
5 0.892592592592593
6 0.882539682539683
7 0.883333333333333
8 0.893827160493827
9 0.9
10 0.898989898989899
11 0.901851851851852
12 0.90940170940171
13 0.907936507936508
14 0.90962962962963
15 0.905555555555556
16 0.898039215686275
17 0.898765432098766
18 0.899415204678363
19 0.902222222222222
20 0.902645502645503
21 0.9
22 0.902415458937198
23 0.905555555555556
24 0.907555555555556
25 0.905982905982906
26 0.906995884773663
27 0.90952380952381
28 0.911877394636015
29 0.908148148148148
30 0.910394265232975
31 0.911111111111111
32 0.910437710437711
33 0.909150326797386
34 0.908571428571429
35 0.910493827160494
36 0.912312312312312
37 0.912280701754386
38 0.911680911680912
39 0.913888888888889
40 0.913279132791328
41 0.914285714285714
42 0.91421188630491
43 0.911616161616162
44 0.912592592592593
45 0.913043478260869
46 0.914420803782506
47 0.913425925925926
48 0.912471655328798
49 0.911555555555555
50 0.908932461873638
51 0.91025641025641
52 0.911111111111111
53 0.908230452674897
54 0.908282828282828
55 0.909523809523809
56 0.909551656920078
57 0.911111111111111
58 0.910734463276836
59 0.912222222222222
60 0.913296903460837
61 0.913261648745519
62 0.911111111111111
63 0.911458333333333
64 0.911794871794871
65 0.911784511784511
66 0.910116086235489
67 0.910457516339869
68 0.911433172302737
69 0.91047619047619
70 0.91111111111111
71 0.911419753086419
72 0.908980213089801
73 0.908708708708708
74 0.907851851851851
75 0.907894736842105
76 0.907359307359307
77 0.906837606837606
78 0.90436005625879
79 0.905277777777777
80 0.903429355281206
81 0.903252032520324
82 0.903078982597054
83 0.902645502645502
84 0.902483660130718
85 0.902325581395348
86 0.902937420178799
87 0.903030303030302
88 0.902621722846441
89 0.902222222222221
90 0.902075702075701
91 0.901932367149757
92 0.902747909199521
93 0.902364066193852
94 0.902222222222221
95 0.902314814814814
96 0.902405498281786
97 0.902267573696144
98 0.903030303030302
99 0.902444444444443
100 0.9007700770077
101 0.900435729847493
102 0.899892125134842
103 0.899999999999999
104 0.900105820105819
105 0.900209643605869
106 0.901142263759085
107 0.900823045267489
108 0.899694189602445
109 0.899797979797979
110 0.900300300300299
111 0.901190476190475
112 0.901671583087511
113 0.902534113060428
114 0.903381642512076
115 0.902490421455937
116 0.901994301994301
117 0.901694915254236
118 0.901960784313724
119 0.902777777777777
120 0.903030303030302
121 0.902185792349726
122 0.899909665763323
123 0.898924731182794
124 0.898488888888888
125 0.899294532627865
126 0.89938757655293
127 0.897916666666665
128 0.898535745047372
129 0.898803418803418
130 0.898218829516538
131 0.897979797979797
132 0.898746867167919
133 0.898341625207296
134 0.898930041152262
135 0.898202614379084
136 0.897161394971613
137 0.897101449275361
138 0.896402877697841
139 0.896825396825396
140 0.896296296296295
141 0.895461658841939
142 0.895415695415694
143 0.89506172839506
};
\addlegendentry{Online CS+FT}
\addplot [semithick, orange, dashed]
table {%
0 0.866666666666667
1 0.844444444444444
2 0.851851851851852
3 0.888888888888889
4 0.897777777777778
5 0.903703703703704
6 0.892063492063492
7 0.888888888888889
8 0.896296296296296
9 0.904444444444444
10 0.907070707070707
11 0.903703703703704
12 0.911111111111111
13 0.912698412698413
14 0.914074074074074
15 0.913888888888889
16 0.908496732026144
17 0.909876543209877
18 0.911111111111111
19 0.91
20 0.91005291005291
21 0.906060606060606
22 0.909178743961353
23 0.912037037037037
24 0.913777777777778
25 0.912820512820513
26 0.91440329218107
27 0.917460317460318
28 0.919540229885058
29 0.917037037037037
30 0.919713261648746
31 0.921527777777778
32 0.920538720538721
33 0.918300653594771
34 0.918730158730159
35 0.920987654320988
36 0.922522522522523
37 0.923391812865497
38 0.923646723646724
39 0.923888888888889
40 0.923577235772358
41 0.924338624338624
42 0.924547803617571
43 0.922727272727272
44 0.922962962962963
45 0.922705314009661
46 0.923404255319149
47 0.922685185185185
48 0.921541950113378
49 0.921333333333333
50 0.918954248366013
51 0.92051282051282
52 0.920754716981132
53 0.916872427983539
54 0.917979797979797
55 0.919444444444444
56 0.919688109161793
57 0.921072796934865
58 0.920150659133709
59 0.921111111111111
60 0.921311475409835
61 0.921146953405017
62 0.918871252204585
63 0.919444444444444
64 0.919316239316239
65 0.919865319865319
66 0.917412935323383
67 0.91797385620915
68 0.919162640901771
69 0.917460317460317
70 0.918622848200312
71 0.919135802469135
72 0.917808219178082
73 0.918318318318318
74 0.917925925925925
75 0.917543859649122
76 0.916594516594516
77 0.915954415954415
78 0.914486638537271
79 0.915555555555555
80 0.913854595336076
81 0.913550135501354
82 0.913788487282462
83 0.913227513227512
84 0.9118954248366
85 0.91188630490956
86 0.912132822477649
87 0.912373737373737
88 0.911360799001248
89 0.911358024691357
90 0.91037851037851
91 0.909661835748792
92 0.910155316606929
93 0.910165484633569
94 0.90970760233918
95 0.909722222222221
96 0.909507445589919
97 0.909523809523809
98 0.910213243546576
99 0.909333333333333
100 0.907590759075907
101 0.907407407407407
102 0.907874865156418
103 0.907478632478632
104 0.907513227513227
105 0.90775681341719
106 0.907788161993769
107 0.908230452674896
108 0.906625891946992
109 0.907070707070706
110 0.907507507507507
111 0.908333333333332
112 0.908947885939035
113 0.909746588693956
114 0.910531400966183
115 0.910536398467432
116 0.909021842355175
117 0.909416195856873
118 0.909056956115779
119 0.909629629629629
120 0.910009182736454
121 0.909289617486338
122 0.907859078590785
123 0.907347670250895
124 0.906844444444443
125 0.907407407407406
126 0.907261592300961
127 0.90642361111111
128 0.906632213608957
129 0.906666666666666
130 0.905852417302798
131 0.906060606060605
132 0.906599832915621
133 0.906799336650082
134 0.906831275720164
135 0.905882352941175
136 0.905758313057582
137 0.906441223832527
138 0.907114308553156
139 0.907777777777777
140 0.907643814026792
141 0.907511737089201
142 0.907070707070706
143 0.906944444444443
};
\addlegendentry{Adaptive CS+FT}
\addplot [semithick, blue, dashed]
table {%
0 0.866666666666667
1 0.844444444444444
2 0.851851851851852
3 0.888888888888889
4 0.897777777777778
5 0.903703703703704
6 0.892063492063492
7 0.888888888888889
8 0.896296296296296
9 0.904444444444444
10 0.907070707070707
11 0.903703703703704
12 0.911111111111111
13 0.912698412698413
14 0.914074074074074
15 0.915277777777778
16 0.90718954248366
17 0.911111111111111
18 0.914619883040936
19 0.918888888888889
20 0.921693121693122
21 0.921212121212121
22 0.92463768115942
23 0.925925925925926
24 0.926222222222222
25 0.922222222222222
26 0.924279835390947
27 0.926190476190476
28 0.927969348659004
29 0.926666666666667
30 0.929032258064516
31 0.929861111111111
32 0.92996632996633
33 0.926797385620915
34 0.928253968253968
35 0.930246913580247
36 0.931531531531532
37 0.932748538011696
38 0.933903133903134
39 0.935
40 0.934417344173442
41 0.934920634920635
42 0.934883720930232
43 0.936363636363636
44 0.936296296296296
45 0.93671497584541
46 0.936170212765957
47 0.936574074074074
48 0.935147392290249
49 0.933777777777777
50 0.93115468409586
51 0.932478632478632
52 0.932494758909853
53 0.928395061728395
54 0.928888888888889
55 0.93015873015873
56 0.930604288499025
57 0.931800766283524
58 0.930696798493408
59 0.931481481481481
60 0.931876138433515
61 0.931899641577061
62 0.930864197530864
63 0.93125
64 0.930940170940171
65 0.931313131313131
66 0.929353233830845
67 0.930392156862745
68 0.931400966183574
69 0.929206349206349
70 0.929577464788732
71 0.92932098765432
72 0.92724505327245
73 0.927927927927927
74 0.92711111111111
75 0.92719298245614
76 0.927272727272727
77 0.926495726495726
78 0.925175808720112
79 0.92611111111111
80 0.924828532235939
81 0.92520325203252
82 0.925301204819276
83 0.924867724867724
84 0.923660130718953
85 0.923772609819121
86 0.923882503192847
87 0.924242424242424
88 0.924094881398251
89 0.92395061728395
90 0.922832722832722
91 0.921980676328502
92 0.922341696535244
93 0.922222222222221
94 0.922105263157894
95 0.92199074074074
96 0.922107674684994
97 0.922222222222222
98 0.922783389450056
99 0.921999999999999
100 0.92057205720572
101 0.920043572984749
102 0.920604099244875
103 0.919658119658119
104 0.919788359788359
105 0.919706498951781
106 0.919626168224298
107 0.92037037037037
108 0.918654434250764
109 0.919191919191919
110 0.919319319319319
111 0.920039682539682
112 0.920550639134709
113 0.921247563352826
114 0.921932367149758
115 0.92183908045977
116 0.919848053181386
117 0.920338983050847
118 0.919887955182072
119 0.92037037037037
120 0.920661157024793
121 0.919854280510017
122 0.918518518518518
123 0.918279569892472
124 0.91751111111111
125 0.917989417989417
126 0.917760279965004
127 0.917881944444444
128 0.918173987941429
129 0.918290598290598
130 0.917387616624257
131 0.917676767676767
132 0.917627401837927
133 0.917910447761193
134 0.917860082304526
135 0.916666666666666
136 0.916301703163016
137 0.916908212560386
138 0.917505995203836
139 0.918095238095237
140 0.917888100866823
141 0.917840375586853
142 0.917482517482517
143 0.916512345679011
};
\addlegendentry{Adaptive+Buffer CS+FT}
\end{axis}

\end{tikzpicture}


==> figures/bnci2_cross.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-7.2, xmax=151.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.189409722222222, ymax=0.911284722222222,
ytick style={color=black}
]
\addplot [draw=black,only marks, draw=none, fill=black, mark=*]
table{%
x  y
144 0.851
};
%\addlegendentry{Offline}
\addplot [semithick, gray]
table {%
0 0.711111111111111
1 0.666666666666667
2 0.651851851851852
3 0.711111111111111
4 0.72
5 0.748148148148148
6 0.717460317460317
7 0.722222222222222
8 0.738271604938272
9 0.728888888888889
10 0.749494949494949
11 0.761111111111111
12 0.757264957264957
13 0.765079365079365
14 0.768888888888889
15 0.769444444444444
16 0.77124183006536
17 0.774074074074074
18 0.776608187134503
19 0.766666666666667
20 0.766137566137566
21 0.767676767676768
22 0.771980676328503
23 0.765740740740741
24 0.760888888888889
25 0.766666666666667
26 0.77119341563786
27 0.76984126984127
28 0.767816091954023
29 0.770370370370371
30 0.771326164874552
31 0.773611111111111
32 0.76969696969697
33 0.766013071895425
34 0.768888888888889
35 0.770370370370371
36 0.76936936936937
37 0.769590643274854
38 0.768091168091169
39 0.770555555555556
40 0.768021680216803
41 0.767724867724868
42 0.766925064599484
43 0.768181818181819
44 0.767901234567902
45 0.767632850241546
46 0.766430260047282
47 0.76712962962963
48 0.766439909297052
49 0.769777777777778
50 0.764270152505447
51 0.767094017094017
52 0.771069182389937
53 0.767078189300412
54 0.770909090909091
55 0.771428571428571
56 0.771539961013645
57 0.774329501915709
58 0.772128060263653
59 0.772222222222222
60 0.774499089253188
61 0.776344086021505
62 0.776719576719577
63 0.776388888888889
64 0.772991452991453
65 0.774747474747475
66 0.773466003316749
67 0.77156862745098
68 0.77037037037037
69 0.768888888888889
70 0.768701095461659
71 0.769135802469135
72 0.7662100456621
73 0.766066066066066
74 0.765333333333333
75 0.766374269005848
76 0.765079365079365
77 0.764102564102564
78 0.765119549929676
79 0.764444444444444
80 0.762962962962963
81 0.76260162601626
82 0.764123159303882
83 0.762698412698412
84 0.762614379084967
85 0.761757105943152
86 0.762452107279693
87 0.763888888888889
88 0.76354556803995
89 0.763209876543209
90 0.761904761904762
91 0.760386473429951
92 0.760573476702509
93 0.760283687943262
94 0.760935672514619
95 0.761111111111111
96 0.759679266895761
97 0.758956916099773
98 0.759147025813692
99 0.756444444444444
100 0.757315731573157
101 0.758605664488017
102 0.759223300970873
103 0.758333333333333
104 0.758306878306878
105 0.759119496855346
106 0.759501557632398
107 0.759465020576131
108 0.757594291539245
109 0.755757575757575
110 0.755955955955956
111 0.757539682539682
112 0.75693215339233
113 0.757894736842105
114 0.758454106280193
115 0.758620689655172
116 0.758024691358024
117 0.75819209039548
118 0.757609710550886
119 0.757037037037036
120 0.758126721763085
121 0.756830601092895
122 0.757000903342366
123 0.756093189964157
124 0.754844444444444
125 0.755202821869488
126 0.755030621172353
127 0.753819444444444
128 0.753316106804478
129 0.753333333333333
130 0.752162849872773
131 0.7510101010101
132 0.750208855472012
133 0.750248756218905
134 0.749794238683127
135 0.748856209150326
136 0.749229521492294
137 0.749919484702092
138 0.750279776179056
139 0.751428571428571
140 0.751773049645389
141 0.75148669796557
142 0.75135975135975
143 0.750925925925925
};
%\addlegendentry{Online}
\addplot [semithick, orange]
table {%
0 0.222222222222222
1 0.544444444444445
2 0.651851851851852
3 0.716666666666667
4 0.764444444444444
5 0.8
6 0.803174603174603
7 0.813888888888889
8 0.819753086419753
9 0.835555555555556
10 0.846464646464646
11 0.848148148148148
12 0.858119658119658
13 0.858730158730159
14 0.863703703703704
15 0.859722222222222
16 0.843137254901961
17 0.848148148148148
18 0.845614035087719
19 0.848888888888889
20 0.855026455026455
21 0.861616161616162
22 0.867632850241546
23 0.863888888888889
24 0.865777777777778
25 0.869230769230769
26 0.870781893004115
27 0.873015873015873
28 0.877394636015326
29 0.877037037037037
30 0.875985663082438
31 0.878472222222222
32 0.876094276094276
33 0.871895424836602
34 0.867301587301588
35 0.870370370370371
36 0.87027027027027
37 0.871929824561404
38 0.86951566951567
39 0.871666666666667
40 0.872086720867209
41 0.872486772486773
42 0.874418604651163
43 0.873232323232323
44 0.87358024691358
45 0.87487922705314
46 0.872813238770686
47 0.872685185185185
48 0.870294784580499
49 0.870666666666666
50 0.866666666666666
51 0.867521367521367
52 0.867924528301886
53 0.865432098765432
54 0.866666666666666
55 0.867857142857143
56 0.869395711500974
57 0.870881226053639
58 0.868926553672316
59 0.869259259259259
60 0.870309653916211
61 0.872401433691756
62 0.873015873015873
63 0.872916666666666
64 0.872136752136752
65 0.872390572390572
66 0.871973466003316
67 0.872222222222222
68 0.871175523349436
69 0.869841269841269
70 0.870109546165884
71 0.869135802469135
72 0.867275494672754
73 0.866066066066066
74 0.866074074074073
75 0.866374269005847
76 0.865512265512265
77 0.864387464387464
78 0.865260196905766
79 0.864999999999999
80 0.862825788751714
81 0.861788617886178
82 0.861311914323962
83 0.859523809523809
84 0.859869281045751
85 0.859173126614986
86 0.858237547892719
87 0.858585858585858
88 0.859425717852683
89 0.859259259259258
90 0.858119658119657
91 0.856280193236714
92 0.855913978494623
93 0.855082742316784
94 0.856140350877192
95 0.855555555555555
96 0.854066437571591
97 0.853287981859409
98 0.854096520763186
99 0.851555555555555
100 0.853025302530252
101 0.852941176470587
102 0.854153182308521
103 0.854273504273503
104 0.853544973544972
105 0.854088050314464
106 0.854205607476634
107 0.853909465020575
108 0.85137614678899
109 0.851919191919191
110 0.85105105105105
111 0.851785714285713
112 0.850934119960668
113 0.851267056530214
114 0.851400966183574
115 0.850957854406129
116 0.85071225071225
117 0.850470809792843
118 0.850046685340802
119 0.85074074074074
120 0.851790633608814
121 0.851001821493624
122 0.850948509485094
123 0.849999999999999
124 0.849955555555555
125 0.850617283950617
126 0.850568678915135
127 0.850520833333333
128 0.850990525409129
129 0.852136752136751
130 0.851399491094147
131 0.850168350168349
132 0.849624060150375
133 0.850414593698175
134 0.85037037037037
135 0.849346405228757
136 0.849310624493105
137 0.849436392914653
138 0.849240607513988
139 0.849999999999999
140 0.849487785657998
141 0.849452269170578
142 0.849417249417249
143 0.84861111111111
};
%\addlegendentry{Adaptive}
\addplot [semithick, blue]
table {%
0 0.733333333333333
1 0.711111111111111
2 0.703703703703704
3 0.755555555555555
4 0.764444444444444
5 0.792592592592593
6 0.758730158730159
7 0.761111111111111
8 0.772839506172839
9 0.766666666666667
10 0.781818181818182
11 0.788888888888889
12 0.78974358974359
13 0.796825396825397
14 0.801481481481482
15 0.801388888888889
16 0.788235294117647
17 0.796296296296296
18 0.796491228070176
19 0.802222222222222
20 0.810582010582011
21 0.819191919191919
22 0.827053140096618
23 0.825
24 0.828444444444445
25 0.833333333333333
26 0.836213991769547
27 0.83968253968254
28 0.845210727969349
29 0.845925925925926
30 0.845878136200717
31 0.849305555555556
32 0.847811447811448
33 0.844444444444445
34 0.840634920634921
35 0.844444444444445
36 0.845045045045045
37 0.847368421052632
38 0.845584045584046
39 0.848333333333334
40 0.849322493224932
41 0.85026455026455
42 0.852713178294574
43 0.852020202020202
44 0.85283950617284
45 0.854589371980676
46 0.852955082742317
47 0.853240740740741
48 0.85124716553288
49 0.852
50 0.848366013071895
51 0.849572649572649
52 0.850314465408805
53 0.848148148148148
54 0.84969696969697
55 0.851190476190476
56 0.853021442495126
57 0.854789272030651
58 0.853107344632768
59 0.853703703703703
60 0.855009107468123
61 0.857347670250896
62 0.858201058201058
63 0.858333333333333
64 0.857777777777777
65 0.858249158249158
66 0.85804311774461
67 0.858496732026143
68 0.857648953301127
69 0.856507936507936
70 0.85696400625978
71 0.856172839506172
72 0.854490106544901
73 0.853453453453453
74 0.853629629629629
75 0.854093567251461
76 0.853391053391053
77 0.852421652421652
78 0.853445850914205
79 0.853333333333333
80 0.851303155006858
81 0.85040650406504
82 0.850066934404283
83 0.848412698412698
84 0.848888888888888
85 0.848320413436692
86 0.847509578544061
87 0.847979797979797
88 0.848938826466916
89 0.848888888888888
90 0.847863247863247
91 0.846135265700482
92 0.845878136200716
93 0.8451536643026
94 0.846315789473683
95 0.845833333333332
96 0.844444444444444
97 0.8437641723356
98 0.844668911335577
99 0.842222222222221
100 0.843784378437843
101 0.843790849673202
102 0.845091693635382
103 0.845299145299144
104 0.844656084656084
105 0.845283018867924
106 0.845482866043613
107 0.845267489711933
108 0.842813455657491
109 0.843434343434342
110 0.842642642642642
111 0.84345238095238
112 0.842674532940019
113 0.84307992202729
114 0.843285024154589
115 0.842911877394635
116 0.842735042735042
117 0.842561205273069
118 0.8422035480859
119 0.842962962962962
120 0.844077134986225
121 0.84335154826958
122 0.843360433604335
123 0.842473118279569
124 0.842488888888888
125 0.843209876543209
126 0.843219597550306
127 0.843229166666666
128 0.843755383290266
129 0.844957264957264
130 0.844274809160305
131 0.843097643097642
132 0.842606516290726
133 0.843449419568822
134 0.843456790123456
135 0.842483660130718
136 0.842497972424979
137 0.842673107890499
138 0.842525979216626
139 0.843333333333333
140 0.842868400315208
141 0.842879499217527
142 0.842890442890442
143 0.842129629629629
};
%\addlegendentry{Adaptive+Buffer}
\end{axis}

\end{tikzpicture}


==> figures/bnci2_cross_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.83466049382716, ymax=0.852993827160494,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.852160493827161
4 0.85
6 0.847376543209877
8 0.847222222222222
10 0.845679012345679
12 0.843518518518519
14 0.842283950617284
16 0.842283950617284
18 0.842438271604938
20 0.841820987654321
22 0.83858024691358
24 0.839506172839506
26 0.836574074074074
28 0.836265432098765
30 0.835493827160494
};
\end{axis}

\end{tikzpicture}


==> figures/bnci2_ft.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={trials},
xmin=-7.2, xmax=151.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
xlabel={number of trials},
ymin=0.793164251207729, ymax=0.943550724637681,
ytick style={color=black}
]
\addplot [draw=black,only marks, draw=none, fill=black, mark=*]
table{%
x  y
144 0.922

};
%\addlegendentry{Offline}
\addplot [semithick, gray]
table {%
0 0.822222222222222
1 0.8
2 0.837037037037037
3 0.866666666666667
4 0.884444444444444
5 0.892592592592593
6 0.882539682539683
7 0.883333333333333
8 0.893827160493827
9 0.9
10 0.898989898989899
11 0.901851851851852
12 0.90940170940171
13 0.907936507936508
14 0.90962962962963
15 0.905555555555556
16 0.898039215686275
17 0.898765432098766
18 0.899415204678363
19 0.902222222222222
20 0.902645502645503
21 0.9
22 0.902415458937198
23 0.905555555555556
24 0.907555555555556
25 0.905982905982906
26 0.906995884773663
27 0.90952380952381
28 0.911877394636015
29 0.908148148148148
30 0.910394265232975
31 0.911111111111111
32 0.910437710437711
33 0.909150326797386
34 0.908571428571429
35 0.910493827160494
36 0.912312312312312
37 0.912280701754386
38 0.911680911680912
39 0.913888888888889
40 0.913279132791328
41 0.914285714285714
42 0.91421188630491
43 0.911616161616162
44 0.912592592592593
45 0.913043478260869
46 0.914420803782506
47 0.913425925925926
48 0.912471655328798
49 0.911555555555555
50 0.908932461873638
51 0.91025641025641
52 0.911111111111111
53 0.908230452674897
54 0.908282828282828
55 0.909523809523809
56 0.909551656920078
57 0.911111111111111
58 0.910734463276836
59 0.912222222222222
60 0.913296903460837
61 0.913261648745519
62 0.911111111111111
63 0.911458333333333
64 0.911794871794871
65 0.911784511784511
66 0.910116086235489
67 0.910457516339869
68 0.911433172302737
69 0.91047619047619
70 0.91111111111111
71 0.911419753086419
72 0.908980213089801
73 0.908708708708708
74 0.907851851851851
75 0.907894736842105
76 0.907359307359307
77 0.906837606837606
78 0.90436005625879
79 0.905277777777777
80 0.903429355281206
81 0.903252032520324
82 0.903078982597054
83 0.902645502645502
84 0.902483660130718
85 0.902325581395348
86 0.902937420178799
87 0.903030303030302
88 0.902621722846441
89 0.902222222222221
90 0.902075702075701
91 0.901932367149757
92 0.902747909199521
93 0.902364066193852
94 0.902222222222221
95 0.902314814814814
96 0.902405498281786
97 0.902267573696144
98 0.903030303030302
99 0.902444444444443
100 0.9007700770077
101 0.900435729847493
102 0.899892125134842
103 0.899999999999999
104 0.900105820105819
105 0.900209643605869
106 0.901142263759085
107 0.900823045267489
108 0.899694189602445
109 0.899797979797979
110 0.900300300300299
111 0.901190476190475
112 0.901671583087511
113 0.902534113060428
114 0.903381642512076
115 0.902490421455937
116 0.901994301994301
117 0.901694915254236
118 0.901960784313724
119 0.902777777777777
120 0.903030303030302
121 0.902185792349726
122 0.899909665763323
123 0.898924731182794
124 0.898488888888888
125 0.899294532627865
126 0.89938757655293
127 0.897916666666665
128 0.898535745047372
129 0.898803418803418
130 0.898218829516538
131 0.897979797979797
132 0.898746867167919
133 0.898341625207296
134 0.898930041152262
135 0.898202614379084
136 0.897161394971613
137 0.897101449275361
138 0.896402877697841
139 0.896825396825396
140 0.896296296296295
141 0.895461658841939
142 0.895415695415694
143 0.89506172839506
};
%\addlegendentry{Online}
\addplot [semithick, orange]
table {%
0 0.866666666666667
1 0.844444444444444
2 0.851851851851852
3 0.888888888888889
4 0.897777777777778
5 0.903703703703704
6 0.892063492063492
7 0.888888888888889
8 0.896296296296296
9 0.904444444444444
10 0.907070707070707
11 0.903703703703704
12 0.911111111111111
13 0.912698412698413
14 0.914074074074074
15 0.913888888888889
16 0.908496732026144
17 0.909876543209877
18 0.911111111111111
19 0.91
20 0.91005291005291
21 0.906060606060606
22 0.909178743961353
23 0.912037037037037
24 0.913777777777778
25 0.912820512820513
26 0.91440329218107
27 0.917460317460318
28 0.919540229885058
29 0.917037037037037
30 0.919713261648746
31 0.921527777777778
32 0.920538720538721
33 0.918300653594771
34 0.918730158730159
35 0.920987654320988
36 0.922522522522523
37 0.923391812865497
38 0.923646723646724
39 0.923888888888889
40 0.923577235772358
41 0.924338624338624
42 0.924547803617571
43 0.922727272727272
44 0.922962962962963
45 0.922705314009661
46 0.923404255319149
47 0.922685185185185
48 0.921541950113378
49 0.921333333333333
50 0.918954248366013
51 0.92051282051282
52 0.920754716981132
53 0.916872427983539
54 0.917979797979797
55 0.919444444444444
56 0.919688109161793
57 0.921072796934865
58 0.920150659133709
59 0.921111111111111
60 0.921311475409835
61 0.921146953405017
62 0.918871252204585
63 0.919444444444444
64 0.919316239316239
65 0.919865319865319
66 0.917412935323383
67 0.91797385620915
68 0.919162640901771
69 0.917460317460317
70 0.918622848200312
71 0.919135802469135
72 0.917808219178082
73 0.918318318318318
74 0.917925925925925
75 0.917543859649122
76 0.916594516594516
77 0.915954415954415
78 0.914486638537271
79 0.915555555555555
80 0.913854595336076
81 0.913550135501354
82 0.913788487282462
83 0.913227513227512
84 0.9118954248366
85 0.91188630490956
86 0.912132822477649
87 0.912373737373737
88 0.911360799001248
89 0.911358024691357
90 0.91037851037851
91 0.909661835748792
92 0.910155316606929
93 0.910165484633569
94 0.90970760233918
95 0.909722222222221
96 0.909507445589919
97 0.909523809523809
98 0.910213243546576
99 0.909333333333333
100 0.907590759075907
101 0.907407407407407
102 0.907874865156418
103 0.907478632478632
104 0.907513227513227
105 0.90775681341719
106 0.907788161993769
107 0.908230452674896
108 0.906625891946992
109 0.907070707070706
110 0.907507507507507
111 0.908333333333332
112 0.908947885939035
113 0.909746588693956
114 0.910531400966183
115 0.910536398467432
116 0.909021842355175
117 0.909416195856873
118 0.909056956115779
119 0.909629629629629
120 0.910009182736454
121 0.909289617486338
122 0.907859078590785
123 0.907347670250895
124 0.906844444444443
125 0.907407407407406
126 0.907261592300961
127 0.90642361111111
128 0.906632213608957
129 0.906666666666666
130 0.905852417302798
131 0.906060606060605
132 0.906599832915621
133 0.906799336650082
134 0.906831275720164
135 0.905882352941175
136 0.905758313057582
137 0.906441223832527
138 0.907114308553156
139 0.907777777777777
140 0.907643814026792
141 0.907511737089201
142 0.907070707070706
143 0.906944444444443
};
%\addlegendentry{Adaptive}
\addplot [semithick, blue]
table {%
0 0.866666666666667
1 0.844444444444444
2 0.851851851851852
3 0.888888888888889
4 0.897777777777778
5 0.903703703703704
6 0.892063492063492
7 0.888888888888889
8 0.896296296296296
9 0.904444444444444
10 0.907070707070707
11 0.903703703703704
12 0.911111111111111
13 0.912698412698413
14 0.914074074074074
15 0.915277777777778
16 0.90718954248366
17 0.911111111111111
18 0.914619883040936
19 0.918888888888889
20 0.921693121693122
21 0.921212121212121
22 0.92463768115942
23 0.925925925925926
24 0.926222222222222
25 0.922222222222222
26 0.924279835390947
27 0.926190476190476
28 0.927969348659004
29 0.926666666666667
30 0.929032258064516
31 0.929861111111111
32 0.92996632996633
33 0.926797385620915
34 0.928253968253968
35 0.930246913580247
36 0.931531531531532
37 0.932748538011696
38 0.933903133903134
39 0.935
40 0.934417344173442
41 0.934920634920635
42 0.934883720930232
43 0.936363636363636
44 0.936296296296296
45 0.93671497584541
46 0.936170212765957
47 0.936574074074074
48 0.935147392290249
49 0.933777777777777
50 0.93115468409586
51 0.932478632478632
52 0.932494758909853
53 0.928395061728395
54 0.928888888888889
55 0.93015873015873
56 0.930604288499025
57 0.931800766283524
58 0.930696798493408
59 0.931481481481481
60 0.931876138433515
61 0.931899641577061
62 0.930864197530864
63 0.93125
64 0.930940170940171
65 0.931313131313131
66 0.929353233830845
67 0.930392156862745
68 0.931400966183574
69 0.929206349206349
70 0.929577464788732
71 0.92932098765432
72 0.92724505327245
73 0.927927927927927
74 0.92711111111111
75 0.92719298245614
76 0.927272727272727
77 0.926495726495726
78 0.925175808720112
79 0.92611111111111
80 0.924828532235939
81 0.92520325203252
82 0.925301204819276
83 0.924867724867724
84 0.923660130718953
85 0.923772609819121
86 0.923882503192847
87 0.924242424242424
88 0.924094881398251
89 0.92395061728395
90 0.922832722832722
91 0.921980676328502
92 0.922341696535244
93 0.922222222222221
94 0.922105263157894
95 0.92199074074074
96 0.922107674684994
97 0.922222222222222
98 0.922783389450056
99 0.921999999999999
100 0.92057205720572
101 0.920043572984749
102 0.920604099244875
103 0.919658119658119
104 0.919788359788359
105 0.919706498951781
106 0.919626168224298
107 0.92037037037037
108 0.918654434250764
109 0.919191919191919
110 0.919319319319319
111 0.920039682539682
112 0.920550639134709
113 0.921247563352826
114 0.921932367149758
115 0.92183908045977
116 0.919848053181386
117 0.920338983050847
118 0.919887955182072
119 0.92037037037037
120 0.920661157024793
121 0.919854280510017
122 0.918518518518518
123 0.918279569892472
124 0.91751111111111
125 0.917989417989417
126 0.917760279965004
127 0.917881944444444
128 0.918173987941429
129 0.918290598290598
130 0.917387616624257
131 0.917676767676767
132 0.917627401837927
133 0.917910447761193
134 0.917860082304526
135 0.916666666666666
136 0.916301703163016
137 0.916908212560386
138 0.917505995203836
139 0.918095238095237
140 0.917888100866823
141 0.917840375586853
142 0.917482517482517
143 0.916512345679011
};
%\addlegendentry{Adaptive+Buffer}
\end{axis}

\end{tikzpicture}


==> figures/bnci2_ft_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.91383487654321, ymax=0.918418209876543,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.91820987654321
4 0.91712962962963
6 0.917901234567901
8 0.91712962962963
10 0.917283950617284
12 0.917283950617284
14 0.916975308641975
16 0.916512345679012
18 0.916666666666667
20 0.916049382716049
22 0.914814814814815
24 0.914043209876543
26 0.914351851851852
28 0.914660493827161
30 0.914814814814815
};
\end{axis}

\end{tikzpicture}


==> figures/bnci_cross.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-14.4, xmax=302.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.195702614379085, ymax=0.779133986928104,
ytick style={color=black}
]


\addplot [draw=black,only marks, draw=none, fill=black, mark=*]
table{%
x  y
288 0.727
};
\addlegendentry{Offline}

\addplot [semithick, gray]
table {%
0 0.555555555555556
1 0.544444444444445
2 0.607407407407408
3 0.666666666666667
4 0.64
5 0.648148148148148
6 0.625396825396826
7 0.622222222222222
8 0.62962962962963
9 0.626666666666667
10 0.626262626262626
11 0.631481481481482
12 0.639316239316239
13 0.634920634920635
14 0.642962962962963
15 0.65
16 0.654901960784314
17 0.648148148148148
18 0.63859649122807
19 0.641111111111111
20 0.645502645502645
21 0.639393939393939
22 0.641545893719807
23 0.641666666666667
24 0.638222222222222
25 0.634188034188034
26 0.633744855967078
27 0.637301587301587
28 0.633716475095786
29 0.634074074074074
30 0.637275985663083
31 0.640972222222222
32 0.643771043771044
33 0.642483660130719
34 0.642539682539683
35 0.64320987654321
36 0.643843843843844
37 0.640350877192983
38 0.640455840455841
39 0.636111111111111
40 0.634688346883469
41 0.632275132275133
42 0.63359173126615
43 0.62929292929293
44 0.627654320987655
45 0.623188405797102
46 0.623167848699764
47 0.622685185185185
48 0.621315192743764
49 0.622222222222223
50 0.617864923747277
51 0.62008547008547
52 0.620125786163522
53 0.622633744855967
54 0.62020202020202
55 0.618253968253968
56 0.619883040935673
57 0.615325670498084
58 0.616195856873823
59 0.617037037037037
60 0.616757741347905
61 0.615770609318997
62 0.617283950617284
63 0.617013888888889
64 0.618803418803419
65 0.618855218855219
66 0.616252072968491
67 0.618627450980392
68 0.618679549114332
69 0.616825396825397
70 0.61377151799687
71 0.609259259259259
72 0.610654490106545
73 0.60990990990991
74 0.607703703703704
75 0.609649122807017
76 0.611832611832612
77 0.609116809116809
78 0.607594936708861
79 0.608611111111111
80 0.607407407407407
81 0.606233062330623
82 0.604819277108434
83 0.605026455026455
84 0.605228758169934
85 0.604909560723514
86 0.603831417624521
87 0.60530303030303
88 0.604744069912609
89 0.601728395061728
90 0.602197802197802
91 0.602415458937198
92 0.602628434886499
93 0.602836879432624
94 0.600233918128655
95 0.601388888888889
96 0.600458190148912
97 0.598639455782313
98 0.599551066217733
99 0.595777777777778
100 0.594939493949395
101 0.595424836601307
102 0.594822006472492
103 0.593803418803419
104 0.591957671957672
105 0.593081761006289
106 0.592938733125649
107 0.590946502057613
108 0.589806320081549
109 0.59050505050505
110 0.589389389389389
111 0.588690476190476
112 0.589577187807276
113 0.588888888888889
114 0.588212560386473
115 0.587164750957854
116 0.58727445394112
117 0.586064030131827
118 0.585247432306256
119 0.585185185185185
120 0.585491276400367
121 0.586885245901639
122 0.586449864498645
123 0.586379928315412
124 0.585777777777778
125 0.584303350970018
126 0.582502187226597
127 0.584027777777778
128 0.582084409991387
129 0.582051282051282
130 0.582357930449533
131 0.58047138047138
132 0.581954887218045
133 0.581923714759535
134 0.582057613168724
135 0.581862745098039
136 0.581346309813463
137 0.580837359098228
138 0.580335731414868
139 0.58031746031746
140 0.581245074862096
141 0.581377151799687
142 0.581818181818181
143 0.582716049382716
144 0.58191570881226
145 0.582648401826484
146 0.583068783068783
147 0.581681681681681
148 0.582102908277405
149 0.58237037037037
150 0.582339955849889
151 0.583187134502924
152 0.58155410312273
153 0.58008658008658
154 0.581075268817204
155 0.58076923076923
156 0.580184005661712
157 0.578902953586498
158 0.579315164220824
159 0.578055555555555
160 0.57791580400276
161 0.577914951989026
162 0.577505112474437
163 0.576693766937669
164 0.576161616161616
165 0.576305220883534
166 0.576979374584165
167 0.576587301587301
168 0.576988823142669
169 0.576993464052287
170 0.576998050682261
171 0.577131782945736
172 0.578034682080925
173 0.578544061302682
174 0.579301587301587
175 0.579419191919192
176 0.579284369114877
177 0.578901373283395
178 0.579019242706393
179 0.578888888888889
180 0.579251074278698
181 0.578144078144078
182 0.578142076502732
183 0.578864734299517
184 0.578618618618618
185 0.578733572281959
186 0.577777777777777
187 0.577186761229314
188 0.577189888300999
189 0.57766081871345
190 0.577894124490983
191 0.578356481481481
192 0.577432354634427
193 0.578465063001145
194 0.578575498575498
195 0.579138321995465
196 0.578567399887197
197 0.578451178451178
198 0.579117811278615
199 0.579888888888889
200 0.579767827529021
201 0.579427942794279
202 0.579529282977558
203 0.580174291938997
204 0.579512195121951
205 0.579935275080906
206 0.579710144927536
207 0.579594017094017
208 0.579160021265284
209 0.578835978835978
210 0.578620326487625
211 0.578301886792452
212 0.578821074595722
213 0.578400830737279
214 0.578708010335917
215 0.578395061728395
216 0.578289810547875
217 0.577573904179408
218 0.577270421106037
219 0.576969696969697
220 0.576269482151835
221 0.576476476476476
222 0.57688091679123
223 0.577380952380952
224 0.577283950617283
225 0.576892822025565
226 0.576896720509055
227 0.577290448343079
228 0.577486656962639
229 0.577294685990338
230 0.578066378066378
231 0.578065134099616
232 0.578350023843586
233 0.578727445394112
234 0.578156028368794
235 0.578719397363465
236 0.578434130332864
237 0.578431372549019
238 0.578707577870757
239 0.577685185185185
240 0.577685569386814
241 0.577502295684113
242 0.577503429355281
243 0.577049180327869
244 0.576961451247165
245 0.57750677506775
246 0.577327935222672
247 0.57679211469534
248 0.576171352074966
249 0.576266666666666
250 0.57609561752988
251 0.575573192239859
252 0.575494071146245
253 0.575765529308836
254 0.575599128540305
255 0.576302083333333
256 0.57639429312581
257 0.576916451335056
258 0.576061776061776
259 0.575641025641025
260 0.575308641975308
261 0.575742154368108
262 0.575918884664132
263 0.5756734006734
264 0.576016771488469
265 0.576441102756892
266 0.576113191843529
267 0.575787728026534
268 0.575299463031805
269 0.57514403292181
270 0.575153751537515
271 0.575326797385621
272 0.574847374847375
273 0.575506893755069
274 0.575595959595959
275 0.576086956521739
276 0.57577216205375
277 0.575299760191846
278 0.574751095181202
279 0.57531746031746
280 0.57516805061289
281 0.57478329393223
282 0.573930113859442
283 0.57339593114241
284 0.57317738791423
285 0.572571872571872
286 0.57289972899729
287 0.572299382716049
};
\addlegendentry{Online}
\addplot [semithick, orange]
table {%
0 0.222222222222222
1 0.377777777777778
2 0.385185185185185
3 0.505555555555556
4 0.462222222222222
5 0.518518518518518
6 0.542857142857143
7 0.580555555555555
8 0.595061728395062
9 0.624444444444444
10 0.62020202020202
11 0.62962962962963
12 0.644444444444444
13 0.646031746031746
14 0.659259259259259
15 0.663888888888889
16 0.66797385620915
17 0.682716049382716
18 0.685380116959064
19 0.69
20 0.699470899470899
21 0.702020202020202
22 0.708212560386473
23 0.714814814814815
24 0.716444444444444
25 0.715384615384615
26 0.712757201646091
27 0.717460317460318
28 0.718007662835249
29 0.725925925925926
30 0.717562724014337
31 0.725
32 0.726599326599327
33 0.726797385620915
34 0.730793650793651
35 0.730864197530864
36 0.735135135135135
37 0.731578947368421
38 0.733333333333334
39 0.73
40 0.731707317073171
41 0.734391534391535
42 0.733850129198967
43 0.735858585858586
44 0.736296296296296
45 0.732850241545894
46 0.732387706855792
47 0.731018518518519
48 0.731972789115646
49 0.732
50 0.733333333333333
51 0.737606837606838
52 0.737945492662474
53 0.74238683127572
54 0.741414141414141
55 0.741269841269841
56 0.74307992202729
57 0.742145593869732
58 0.743502824858757
59 0.744074074074074
60 0.74535519125683
61 0.745519713261649
62 0.74673721340388
63 0.744444444444444
64 0.744957264957265
65 0.748148148148148
66 0.74726368159204
67 0.749346405228758
68 0.749114331723027
69 0.747619047619048
70 0.747104851330203
71 0.744444444444444
72 0.745814307458143
73 0.744744744744745
74 0.742814814814815
75 0.743567251461988
76 0.746031746031746
77 0.745299145299145
78 0.743178621659634
79 0.743888888888889
80 0.744032921810699
81 0.745528455284553
82 0.745381526104417
83 0.744708994708994
84 0.744313725490196
85 0.743152454780362
86 0.743805874840357
87 0.744444444444444
88 0.744569288389513
89 0.74320987654321
90 0.742612942612942
91 0.741062801932367
92 0.741457586618877
93 0.741371158392435
94 0.741286549707602
95 0.739583333333333
96 0.739289805269186
97 0.738321995464852
98 0.739618406285073
99 0.735111111111111
100 0.735093509350935
101 0.735729847494553
102 0.735059331175836
103 0.73482905982906
104 0.733333333333333
105 0.734171907756813
106 0.734994807892004
107 0.73559670781893
108 0.735168195718654
109 0.735959595959596
110 0.736136136136136
111 0.734920634920635
112 0.735103244837758
113 0.734502923976608
114 0.733913043478261
115 0.732758620689655
116 0.7335232668566
117 0.732580037664783
118 0.73202614379085
119 0.733518518518518
120 0.733516988062442
121 0.734061930783242
122 0.734959349593496
123 0.735304659498208
124 0.735288888888889
125 0.7336860670194
126 0.733858267716535
127 0.733854166666666
128 0.732127476313523
129 0.730940170940171
130 0.732315521628499
131 0.731144781144781
132 0.731996658312448
133 0.730845771144279
134 0.730534979423868
135 0.730718954248366
136 0.731711273317113
137 0.731884057971014
138 0.732533972821742
139 0.732222222222222
140 0.733333333333333
141 0.731924882629108
142 0.732090132090132
143 0.73179012345679
144 0.730114942528735
145 0.73089802130898
146 0.731519274376417
147 0.731081081081081
148 0.731394481730052
149 0.731703703703704
150 0.731714495952906
151 0.73187134502924
152 0.730864197530864
153 0.729437229437229
154 0.731039426523297
155 0.730769230769231
156 0.72965322009908
157 0.729817158931083
158 0.729699510831586
159 0.729166666666667
160 0.728364389233954
161 0.728532235939643
162 0.7280163599182
163 0.728455284552845
164 0.729158249158249
165 0.729718875502008
166 0.730671989354624
167 0.731481481481481
168 0.731886916502301
169 0.731764705882353
170 0.731903833658219
171 0.731912144702842
172 0.732177263969171
173 0.732567049808429
174 0.731936507936508
175 0.731691919191919
176 0.732077840552417
177 0.731585518102372
178 0.731967721911856
179 0.732469135802469
180 0.732719459791283
181 0.731990231990232
182 0.732119004250152
183 0.732608695652174
184 0.732372372372372
185 0.731899641577061
186 0.731075460487225
187 0.730496453900709
188 0.730276308054086
189 0.730760233918129
190 0.730191972076789
191 0.730439814814815
192 0.72964881980426
193 0.730584192439863
194 0.731851851851852
195 0.732426303854875
196 0.732318104906937
197 0.730976430976431
198 0.731211613623674
199 0.732111111111111
200 0.732006633499171
201 0.731463146314631
202 0.732019704433498
203 0.733333333333333
204 0.732249322493225
205 0.732578209277238
206 0.732689210950081
207 0.732478632478633
208 0.732482721956406
209 0.732380952380952
210 0.732385466034755
211 0.732285115303983
212 0.732916014606156
213 0.732606438213915
214 0.732713178294574
215 0.732510288065844
216 0.732411674347158
217 0.730886850152905
218 0.730695078640284
219 0.73010101010101
220 0.729512317747612
221 0.72962962962963
222 0.730144494270055
223 0.729464285714286
224 0.729382716049383
225 0.729006882989184
226 0.727949094468918
227 0.726998050682261
228 0.727219796215429
229 0.727632850241546
230 0.727849927849928
231 0.72816091954023
232 0.727992370052456
233 0.727730294396961
234 0.727754137115839
235 0.728060263653484
236 0.728082512892639
237 0.728197945845005
238 0.728033472803347
239 0.727037037037037
240 0.726786537574919
241 0.727640036730946
242 0.727389117512574
243 0.727413479052823
244 0.727437641723356
245 0.727551942186088
246 0.727395411605938
247 0.726612903225806
248 0.726729138777331
249 0.726933333333333
250 0.726339088092076
251 0.725485008818342
252 0.725252525252525
253 0.725284339457568
254 0.725403050108932
255 0.725694444444444
256 0.725724167747514
257 0.726356589147287
258 0.725868725868726
259 0.725470085470085
260 0.724478501489996
261 0.724681933842239
262 0.725221799746514
263 0.725
264 0.725366876310272
265 0.725981620718463
266 0.726009155222638
267 0.725787728026534
268 0.725072284180091
269 0.724197530864197
270 0.724313243132431
271 0.724264705882353
272 0.723646723646723
273 0.724168694241687
274 0.72460606060606
275 0.7243961352657
276 0.724669073405535
277 0.724700239808153
278 0.724014336917562
279 0.724523809523809
280 0.724396994859628
281 0.724113475177305
282 0.723831959167648
283 0.723161189358372
284 0.722495126705653
285 0.722377622377622
286 0.721873790166473
287 0.72145061728395
};
\addlegendentry{Adaptive}
\addplot [semithick, blue]
table {%
0 0.555555555555556
1 0.533333333333333
2 0.607407407407407
3 0.638888888888889
4 0.613333333333333
5 0.622222222222222
6 0.603174603174603
7 0.611111111111111
8 0.619753086419753
9 0.646666666666667
10 0.64040404040404
11 0.648148148148148
12 0.661538461538462
13 0.661904761904762
14 0.674074074074074
15 0.677777777777778
16 0.681045751633987
17 0.695061728395062
18 0.697076023391813
19 0.701111111111111
20 0.71005291005291
21 0.712121212121212
22 0.717874396135266
23 0.724074074074074
24 0.725333333333333
25 0.723931623931624
26 0.720987654320988
27 0.725396825396825
28 0.725670498084291
29 0.733333333333334
30 0.724731182795699
31 0.731944444444445
32 0.733333333333333
33 0.733333333333333
34 0.737142857142857
35 0.737037037037037
36 0.741141141141141
37 0.737426900584796
38 0.739031339031339
39 0.735555555555556
40 0.737127371273713
41 0.73968253968254
42 0.739018087855297
43 0.740909090909091
44 0.741234567901235
45 0.73768115942029
46 0.737115839243499
47 0.735648148148148
48 0.736507936507937
49 0.736444444444444
50 0.737690631808279
51 0.741880341880342
52 0.742138364779874
53 0.746502057613169
54 0.745454545454545
55 0.745238095238095
56 0.746978557504873
57 0.745977011494253
58 0.747269303201506
59 0.747777777777778
60 0.748998178506375
61 0.74910394265233
62 0.75026455026455
63 0.747916666666667
64 0.748376068376068
65 0.751515151515151
66 0.750580431177446
67 0.752614379084967
68 0.752334943639291
69 0.750793650793651
70 0.750234741784037
71 0.747530864197531
72 0.748858447488584
73 0.747747747747748
74 0.745777777777778
75 0.746491228070175
76 0.748917748917749
77 0.748148148148148
78 0.745991561181434
79 0.746666666666666
80 0.746776406035665
81 0.748238482384824
82 0.748058902275769
83 0.747354497354497
84 0.746928104575163
85 0.745736434108527
86 0.746360153256705
87 0.746969696969697
88 0.747066167290886
89 0.745679012345679
90 0.745054945054945
91 0.743478260869565
92 0.74384707287933
93 0.743735224586288
94 0.743625730994152
95 0.741898148148148
96 0.741580756013745
97 0.740589569160997
98 0.741863075196408
99 0.737333333333333
100 0.737293729372937
101 0.737908496732026
102 0.737216828478964
103 0.736965811965812
104 0.735449735449735
105 0.736268343815513
106 0.737071651090342
107 0.737654320987654
108 0.737206931702344
109 0.737979797979798
110 0.738138138138138
111 0.736904761904762
112 0.737069813176008
113 0.736452241715399
114 0.735845410628019
115 0.734674329501915
116 0.735422602089268
117 0.734463276836158
118 0.733893557422969
119 0.73537037037037
120 0.735353535353535
121 0.735883424408014
122 0.73676603432701
123 0.737096774193548
124 0.737066666666666
125 0.735449735449735
126 0.735608048993876
127 0.735590277777778
128 0.733850129198966
129 0.732649572649572
130 0.734011874469889
131 0.732828282828283
132 0.733667502088555
133 0.732504145936982
134 0.732181069958848
135 0.73235294117647
136 0.733333333333333
137 0.733494363929146
138 0.734132693844924
139 0.733809523809524
140 0.734909377462569
141 0.733489827856025
142 0.733644133644134
143 0.733333333333333
144 0.731647509578544
145 0.732420091324201
146 0.733030990173847
147 0.732582582582582
148 0.732885906040268
149 0.733185185185185
150 0.733186166298749
151 0.733333333333333
152 0.732316630355846
153 0.730880230880231
154 0.73247311827957
155 0.732193732193732
156 0.7310686482661
157 0.731223628691983
158 0.73109713487072
159 0.730555555555555
160 0.729744651483782
161 0.729903978052126
162 0.729379686434901
163 0.729810298102981
164 0.73050505050505
165 0.731057563587684
166 0.732002661343979
167 0.732804232804233
168 0.733201840894148
169 0.733071895424836
170 0.733203378817414
171 0.733204134366925
172 0.733461785484907
173 0.733844189016603
174 0.733206349206349
175 0.732954545454545
176 0.733333333333333
177 0.732833957553059
178 0.733209186840472
179 0.733703703703704
180 0.733947206875384
181 0.733211233211233
182 0.733333333333333
183 0.733816425120773
184 0.733573573573574
185 0.733094384707288
186 0.732263814616756
187 0.731678486997636
188 0.731452087007643
189 0.731929824561404
190 0.731355439208842
191 0.731597222222222
192 0.730800230282096
193 0.731729667812142
194 0.732991452991453
195 0.733560090702948
196 0.733446136491822
197 0.732098765432099
198 0.732328308207705
199 0.733222222222222
200 0.733112216694306
201 0.732563256325633
202 0.733114395183361
203 0.73442265795207
204 0.733333333333333
205 0.733656957928803
206 0.733762748255502
207 0.733547008547009
208 0.733545986177565
209 0.733439153439154
210 0.733438651922064
211 0.733333333333333
212 0.7339593114241
213 0.733644859813084
214 0.73374677002584
215 0.733539094650206
216 0.733435739887353
217 0.73190621814475
218 0.731709791983765
219 0.731111111111111
220 0.730517848164907
221 0.730630630630631
222 0.731141006477329
223 0.730456349206349
224 0.73037037037037
225 0.729990167158309
226 0.728928046989721
227 0.727972709551657
228 0.728190198932557
229 0.728599033816425
230 0.728811928811929
231 0.72911877394636
232 0.72894611349547
233 0.728679962013295
234 0.728699763593381
235 0.729001883239171
236 0.729020159399906
237 0.729131652661064
238 0.728963272896327
239 0.727962962962963
240 0.727708621484555
241 0.728558310376492
242 0.728303612254229
243 0.728324225865209
244 0.728344671201814
245 0.728455284552845
246 0.728295096716149
247 0.727508960573477
248 0.727621597501115
249 0.727822222222222
250 0.727224435590969
251 0.72636684303351
252 0.726130873956961
253 0.726159230096238
254 0.726274509803921
255 0.7265625
256 0.726588845654993
257 0.727217915590008
258 0.726726726726727
259 0.726324786324786
260 0.725329927628778
261 0.725530110262935
262 0.726066751161808
263 0.725841750841751
264 0.726205450733752
265 0.726817042606516
266 0.726841448189763
267 0.726616915422885
268 0.725898389095415
269 0.725020576131687
270 0.725133251332513
271 0.725081699346405
272 0.724460724460724
273 0.724979724249797
274 0.725414141414141
275 0.725201288244766
276 0.725471319695146
277 0.725499600319744
278 0.724810832337714
279 0.72531746031746
280 0.72518782127323
281 0.724901497241922
282 0.724617196702002
283 0.723943661971831
284 0.723274853801169
285 0.723154623154623
286 0.722648083623693
287 0.722222222222222
};
\addlegendentry{Adaptive+Buffer}
\end{axis}

\end{tikzpicture}


==> figures/bnci_cross_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.717569444444444, ymax=0.724868827160494,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.722762345679012
4 0.723688271604938
6 0.724537037037037
8 0.723070987654321
10 0.72283950617284
12 0.722067901234568
14 0.721373456790123
16 0.720061728395062
18 0.721373456790123
20 0.720138888888889
22 0.719444444444444
24 0.718827160493827
26 0.718287037037037
28 0.717901234567901
30 0.717901234567901
};
\end{axis}

\end{tikzpicture}


==> figures/bnci_cross_shuffle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={trials},
xmin=-14.35, xmax=301.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.195702614379085, ymax=0.779133986928104,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.422222222222222
1 0.488888888888889
2 0.496296296296296
3 0.483333333333333
4 0.484444444444444
5 0.488888888888889
6 0.466666666666667
7 0.508333333333333
8 0.516049382716049
9 0.544444444444444
10 0.57979797979798
11 0.583333333333333
12 0.596581196581197
13 0.614285714285714
14 0.620740740740741
15 0.634722222222222
16 0.636601307189542
17 0.637037037037037
18 0.63859649122807
19 0.632222222222222
20 0.637037037037037
21 0.636363636363636
22 0.639613526570048
23 0.639814814814815
24 0.640888888888889
25 0.637606837606838
26 0.637037037037037
27 0.635714285714286
28 0.644444444444444
29 0.64962962962963
30 0.655913978494624
31 0.659027777777778
32 0.663299663299663
33 0.666013071895425
34 0.664126984126984
35 0.661728395061729
36 0.665465465465466
37 0.662573099415205
38 0.65925925925926
39 0.660555555555556
40 0.662330623306233
41 0.664550264550265
42 0.667700258397933
43 0.668686868686869
44 0.66962962962963
45 0.668115942028986
46 0.665248226950355
47 0.667592592592593
48 0.666213151927438
49 0.670222222222223
50 0.669281045751634
51 0.667948717948718
52 0.667924528301887
53 0.666666666666667
54 0.670303030303031
55 0.675396825396826
56 0.674463937621833
57 0.675478927203065
58 0.674576271186441
59 0.673333333333334
60 0.670309653916212
61 0.66989247311828
62 0.670546737213404
63 0.667708333333334
64 0.66974358974359
65 0.66936026936027
66 0.66832504145937
67 0.668627450980392
68 0.67085346215781
69 0.671746031746032
70 0.671674491392801
71 0.669135802469136
72 0.669406392694064
73 0.66996996996997
74 0.669333333333333
75 0.669590643274854
76 0.66955266955267
77 0.66951566951567
78 0.670604781997187
79 0.673611111111111
80 0.676268861454047
81 0.676964769647696
82 0.678714859437751
83 0.678042328042328
84 0.676339869281046
85 0.678811369509044
86 0.679182630906769
87 0.678787878787879
88 0.679151061173533
89 0.678765432098765
90 0.67960927960928
91 0.680676328502415
92 0.681720430107527
93 0.682269503546099
94 0.683742690058479
95 0.682638888888889
96 0.682016036655212
97 0.682539682539683
98 0.681481481481481
99 0.682
100 0.681188118811881
101 0.68235294117647
102 0.682416396979504
103 0.683547008547008
104 0.683386243386243
105 0.684905660377358
106 0.687019730010384
107 0.688271604938272
108 0.68868501529052
109 0.688484848484848
110 0.68988988988989
111 0.691269841269841
112 0.691248770894789
113 0.691617933723197
114 0.690821256038647
115 0.691570881226054
116 0.694017094017094
117 0.694161958568738
118 0.694864612511671
119 0.694814814814815
120 0.69623507805326
121 0.696903460837887
122 0.697018970189702
123 0.696774193548387
124 0.6976
125 0.698236331569665
126 0.698162729658792
127 0.697916666666666
128 0.698708010335917
129 0.699145299145299
130 0.698558100084817
131 0.698653198653198
132 0.699916457811194
133 0.70049751243781
134 0.700246913580246
135 0.699509803921568
136 0.700405515004055
137 0.69951690821256
138 0.699920063948841
139 0.70063492063492
140 0.700394011032309
141 0.698748043818466
142 0.698212898212898
143 0.699845679012345
144 0.700229885057471
145 0.701674277016742
146 0.701133786848072
147 0.701801801801802
148 0.702460850111856
149 0.702962962962963
150 0.704341427520235
151 0.705116959064327
152 0.70559186637618
153 0.705483405483405
154 0.704802867383512
155 0.705128205128205
156 0.70488322717622
157 0.70520393811533
158 0.704682040531097
159 0.705833333333333
160 0.705590062111801
161 0.705898491083676
162 0.706475800954328
163 0.707452574525745
164 0.707878787878787
165 0.708567603748326
166 0.708982035928143
167 0.709920634920634
168 0.709138724523339
169 0.709150326797385
170 0.709551656920077
171 0.709948320413436
172 0.71072575465639
173 0.710855683269476
174 0.71047619047619
175 0.711237373737373
176 0.712366603892027
177 0.712734082397003
178 0.713345747982619
179 0.713827160493827
180 0.714303253529772
181 0.714285714285714
182 0.714511232544019
183 0.715700483091787
184 0.716156156156156
185 0.716248506571087
186 0.715983363042186
187 0.716430260047281
188 0.71628453850676
189 0.716842105263158
190 0.718091913903432
191 0.717361111111111
192 0.716983304548071
193 0.716953035509736
194 0.717948717948718
195 0.71859410430839
196 0.719232938522278
197 0.719079685746352
198 0.719039642657733
199 0.719999999999999
200 0.719402985074626
201 0.720022002200219
202 0.720087575259988
203 0.720588235294117
204 0.721084010840108
205 0.720496224379719
206 0.719806763285023
207 0.720619658119657
208 0.721424774056352
209 0.721375661375661
210 0.721537651395471
211 0.721698113207547
212 0.721961398017735
213 0.721806853582554
214 0.721653746770025
215 0.721604938271604
216 0.721454173067076
217 0.721100917431192
218 0.721664129883307
219 0.7210101010101
220 0.719959778783308
221 0.72032032032032
222 0.720577977080219
223 0.719940476190476
224 0.720395061728395
225 0.721435594886922
226 0.720704845814977
227 0.721150097465886
228 0.721688500727801
229 0.722415458937197
230 0.723039923039922
231 0.722988505747126
232 0.722842155460181
233 0.722697056030389
234 0.722364066193853
235 0.722128060263653
236 0.721706516643225
237 0.722222222222222
238 0.722454672245467
239 0.722962962962962
240 0.722729368372521
241 0.722038567493112
242 0.721902149062642
243 0.721857923497267
244 0.722448979591836
245 0.72204155374887
246 0.722267206477732
247 0.722670250896057
248 0.722177599286032
249 0.722222222222222
250 0.721912350597609
251 0.722574955908288
252 0.72244180939833
253 0.722222222222222
254 0.72156862745098
255 0.721961805555555
256 0.722006052745352
257 0.721877691645133
258 0.722522522522522
259 0.722564102564102
260 0.722264793529161
261 0.722222222222221
262 0.721335023236163
263 0.721632996632996
264 0.721425576519915
265 0.721136173767752
266 0.720848938826466
267 0.720480928689883
268 0.720693928128872
269 0.720411522633744
270 0.721033210332103
271 0.720588235294117
272 0.720309320309319
273 0.72051905920519
274 0.720727272727272
275 0.721095008051529
276 0.720898515844363
277 0.720543565147881
278 0.720987654320987
279 0.721190476190475
280 0.720917358639778
281 0.720646178092986
282 0.720219866509618
283 0.720422535211267
284 0.720623781676412
285 0.720357420357419
286 0.720092915214866
287 0.720447530864197
};
\addlegendentry{Adaptive Shuffle}
\addplot [semithick, orange]
table {%
0 0.644444444444444
1 0.7
2 0.718518518518518
3 0.672222222222222
4 0.644444444444444
5 0.607407407407407
6 0.609523809523809
7 0.572222222222222
8 0.577777777777778
9 0.588888888888889
10 0.591919191919192
11 0.587037037037037
12 0.598290598290598
13 0.603174603174603
14 0.595555555555556
15 0.591666666666667
16 0.605228758169935
17 0.601234567901235
18 0.605847953216374
19 0.615555555555556
20 0.622222222222222
21 0.632323232323232
22 0.63768115942029
23 0.637037037037037
24 0.645333333333333
25 0.647008547008547
26 0.648559670781893
27 0.654761904761905
28 0.65823754789272
29 0.666666666666667
30 0.666666666666667
31 0.671527777777778
32 0.673400673400674
33 0.67124183006536
34 0.674285714285714
35 0.674074074074074
36 0.676876876876877
37 0.683625730994152
38 0.68945868945869
39 0.688888888888889
40 0.688346883468835
41 0.693121693121693
42 0.691989664082688
43 0.690909090909091
44 0.689382716049383
45 0.686956521739131
46 0.693144208037826
47 0.697222222222223
48 0.696598639455783
49 0.697777777777778
50 0.70239651416122
51 0.705982905982906
52 0.709014675052411
53 0.709465020576132
54 0.70949494949495
55 0.709920634920635
56 0.711500974658869
57 0.71264367816092
58 0.709981167608286
59 0.707777777777778
60 0.708196721311475
61 0.712544802867384
62 0.71358024691358
63 0.7125
64 0.712820512820513
65 0.712457912457912
66 0.713101160862355
67 0.714052287581699
68 0.712399355877617
69 0.710793650793651
70 0.70735524256651
71 0.709259259259259
72 0.710197869101979
73 0.709309309309309
74 0.710222222222222
75 0.710233918128655
76 0.711976911976912
77 0.713960113960114
78 0.715330520393812
79 0.713888888888889
80 0.71440329218107
81 0.71490514905149
82 0.713520749665328
83 0.715608465608466
84 0.712941176470588
85 0.71343669250646
86 0.712643678160919
87 0.711868686868687
88 0.712359550561798
89 0.714074074074074
90 0.715506715506715
91 0.715700483091787
92 0.713978494623656
93 0.715602836879432
94 0.71672514619883
95 0.715046296296296
96 0.713860252004582
97 0.713832199546485
98 0.714478114478114
99 0.714
100 0.714851485148515
101 0.715250544662309
102 0.715641855447681
103 0.71474358974359
104 0.714074074074074
105 0.713207547169811
106 0.712357217030114
107 0.712962962962963
108 0.714169215086646
109 0.715555555555555
110 0.716116116116116
111 0.717261904761904
112 0.715240904621435
113 0.715399610136452
114 0.715169082125604
115 0.713984674329502
116 0.713200379867046
117 0.714124293785311
118 0.713165266106442
119 0.713148148148148
120 0.713498622589531
121 0.714207650273224
122 0.713821138211382
123 0.712724014336917
124 0.713955555555555
125 0.714109347442681
126 0.716010498687664
127 0.715972222222222
128 0.714900947459087
129 0.715213675213675
130 0.714503816793893
131 0.715656565656565
132 0.714786967418546
133 0.715091210613598
134 0.713251028806584
135 0.713888888888889
136 0.713868613138686
137 0.713526570048309
138 0.713828936850519
139 0.713968253968254
140 0.714893617021276
141 0.71471048513302
142 0.715462315462315
143 0.71466049382716
144 0.71463601532567
145 0.713698630136986
146 0.713681027966742
147 0.713363363363363
148 0.713646532438479
149 0.71437037037037
150 0.714054451802796
151 0.714327485380117
152 0.713435003631082
153 0.712842712842713
154 0.711971326164874
155 0.712678062678063
156 0.713658881811748
157 0.713642756680731
158 0.713207547169811
159 0.712083333333333
160 0.711525189786059
161 0.712482853223594
162 0.713156100886162
163 0.71449864498645
164 0.714747474747475
165 0.713788487282463
166 0.714703925482368
167 0.714682539682539
168 0.71439842209073
169 0.714117647058823
170 0.713840155945419
171 0.713953488372093
172 0.714193962748876
173 0.714431673052363
174 0.714539682539682
175 0.714393939393939
176 0.714375392341494
177 0.714107365792759
178 0.71421477343265
179 0.715185185185185
180 0.714548802946593
181 0.714529914529914
182 0.714025500910747
183 0.714371980676328
184 0.714954954954955
185 0.71505376344086
186 0.715508021390374
187 0.715130023640662
188 0.715461493239271
189 0.71578947368421
190 0.715299592786504
191 0.715856481481481
192 0.714795624640184
193 0.715234822451317
194 0.715099715099715
195 0.71530612244898
196 0.715172024816695
197 0.715039281705949
198 0.714684533780011
199 0.715333333333333
200 0.715312327252626
201 0.715181518151815
202 0.715927750410509
203 0.716013071895425
204 0.715555555555556
205 0.715641855447681
206 0.714975845410628
207 0.715277777777778
208 0.716002126528442
209 0.714920634920635
210 0.714270668773039
211 0.714570230607967
212 0.715701617110068
213 0.716407061266874
214 0.716382428940569
215 0.716358024691358
216 0.717153097798259
217 0.717227319062181
218 0.717605276509386
219 0.716969696969697
220 0.716440422322775
221 0.715615615615616
222 0.715396113602392
223 0.714781746031746
224 0.714864197530864
225 0.715339233038348
226 0.716299559471366
227 0.715789473684211
228 0.715672003881611
229 0.715169082125604
230 0.715824915824916
231 0.716666666666667
232 0.717596566523605
233 0.717853751187084
234 0.718676122931442
235 0.719585687382297
236 0.719643694327238
237 0.719794584500467
238 0.719665271966527
239 0.718888888888889
240 0.718764407561088
241 0.71900826446281
242 0.719158664837677
243 0.719398907103825
244 0.720090702947846
245 0.720776874435411
246 0.721367521367521
247 0.721057347670251
248 0.721909861668898
249 0.721777777777778
250 0.721469676848163
251 0.721516754850088
252 0.721387790953008
253 0.720647419072616
254 0.719651416122004
255 0.720052083333333
256 0.720190229139645
257 0.720499569336779
258 0.720720720720721
259 0.71982905982906
260 0.720136228182205
261 0.719592875318066
262 0.720067596113223
263 0.719612794612795
264 0.71874213836478
265 0.718546365914787
266 0.718185601331669
267 0.718159203980099
268 0.7182156133829
269 0.71761316872428
270 0.718327183271832
271 0.718218954248366
272 0.719006919006919
273 0.719383617193836
274 0.720242424242424
275 0.719162640901771
276 0.719374247894103
277 0.719104716227018
278 0.718598168060533
279 0.718809523809524
280 0.718940292605773
281 0.71859732072498
282 0.718649391440911
283 0.718466353677621
284 0.718440545808967
285 0.718725718725718
286 0.719318621757646
287 0.719598765432099
};
\addlegendentry{Adaptive+Buffer Shuffle}
\addplot [semithick, blue, dashed]
table {%
0 0.222222222222222
1 0.377777777777778
2 0.385185185185185
3 0.505555555555556
4 0.462222222222222
5 0.518518518518518
6 0.542857142857143
7 0.580555555555555
8 0.595061728395062
9 0.624444444444444
10 0.62020202020202
11 0.62962962962963
12 0.644444444444444
13 0.646031746031746
14 0.659259259259259
15 0.663888888888889
16 0.66797385620915
17 0.682716049382716
18 0.685380116959064
19 0.69
20 0.699470899470899
21 0.702020202020202
22 0.708212560386473
23 0.714814814814815
24 0.716444444444444
25 0.715384615384615
26 0.712757201646091
27 0.717460317460318
28 0.718007662835249
29 0.725925925925926
30 0.717562724014337
31 0.725
32 0.726599326599327
33 0.726797385620915
34 0.730793650793651
35 0.730864197530864
36 0.735135135135135
37 0.731578947368421
38 0.733333333333334
39 0.73
40 0.731707317073171
41 0.734391534391535
42 0.733850129198967
43 0.735858585858586
44 0.736296296296296
45 0.732850241545894
46 0.732387706855792
47 0.731018518518519
48 0.731972789115646
49 0.732
50 0.733333333333333
51 0.737606837606838
52 0.737945492662474
53 0.74238683127572
54 0.741414141414141
55 0.741269841269841
56 0.74307992202729
57 0.742145593869732
58 0.743502824858757
59 0.744074074074074
60 0.74535519125683
61 0.745519713261649
62 0.74673721340388
63 0.744444444444444
64 0.744957264957265
65 0.748148148148148
66 0.74726368159204
67 0.749346405228758
68 0.749114331723027
69 0.747619047619048
70 0.747104851330203
71 0.744444444444444
72 0.745814307458143
73 0.744744744744745
74 0.742814814814815
75 0.743567251461988
76 0.746031746031746
77 0.745299145299145
78 0.743178621659634
79 0.743888888888889
80 0.744032921810699
81 0.745528455284553
82 0.745381526104417
83 0.744708994708994
84 0.744313725490196
85 0.743152454780362
86 0.743805874840357
87 0.744444444444444
88 0.744569288389513
89 0.74320987654321
90 0.742612942612942
91 0.741062801932367
92 0.741457586618877
93 0.741371158392435
94 0.741286549707602
95 0.739583333333333
96 0.739289805269186
97 0.738321995464852
98 0.739618406285073
99 0.735111111111111
100 0.735093509350935
101 0.735729847494553
102 0.735059331175836
103 0.73482905982906
104 0.733333333333333
105 0.734171907756813
106 0.734994807892004
107 0.73559670781893
108 0.735168195718654
109 0.735959595959596
110 0.736136136136136
111 0.734920634920635
112 0.735103244837758
113 0.734502923976608
114 0.733913043478261
115 0.732758620689655
116 0.7335232668566
117 0.732580037664783
118 0.73202614379085
119 0.733518518518518
120 0.733516988062442
121 0.734061930783242
122 0.734959349593496
123 0.735304659498208
124 0.735288888888889
125 0.7336860670194
126 0.733858267716535
127 0.733854166666666
128 0.732127476313523
129 0.730940170940171
130 0.732315521628499
131 0.731144781144781
132 0.731996658312448
133 0.730845771144279
134 0.730534979423868
135 0.730718954248366
136 0.731711273317113
137 0.731884057971014
138 0.732533972821742
139 0.732222222222222
140 0.733333333333333
141 0.731924882629108
142 0.732090132090132
143 0.73179012345679
144 0.730114942528735
145 0.73089802130898
146 0.731519274376417
147 0.731081081081081
148 0.731394481730052
149 0.731703703703704
150 0.731714495952906
151 0.73187134502924
152 0.730864197530864
153 0.729437229437229
154 0.731039426523297
155 0.730769230769231
156 0.72965322009908
157 0.729817158931083
158 0.729699510831586
159 0.729166666666667
160 0.728364389233954
161 0.728532235939643
162 0.7280163599182
163 0.728455284552845
164 0.729158249158249
165 0.729718875502008
166 0.730671989354624
167 0.731481481481481
168 0.731886916502301
169 0.731764705882353
170 0.731903833658219
171 0.731912144702842
172 0.732177263969171
173 0.732567049808429
174 0.731936507936508
175 0.731691919191919
176 0.732077840552417
177 0.731585518102372
178 0.731967721911856
179 0.732469135802469
180 0.732719459791283
181 0.731990231990232
182 0.732119004250152
183 0.732608695652174
184 0.732372372372372
185 0.731899641577061
186 0.731075460487225
187 0.730496453900709
188 0.730276308054086
189 0.730760233918129
190 0.730191972076789
191 0.730439814814815
192 0.72964881980426
193 0.730584192439863
194 0.731851851851852
195 0.732426303854875
196 0.732318104906937
197 0.730976430976431
198 0.731211613623674
199 0.732111111111111
200 0.732006633499171
201 0.731463146314631
202 0.732019704433498
203 0.733333333333333
204 0.732249322493225
205 0.732578209277238
206 0.732689210950081
207 0.732478632478633
208 0.732482721956406
209 0.732380952380952
210 0.732385466034755
211 0.732285115303983
212 0.732916014606156
213 0.732606438213915
214 0.732713178294574
215 0.732510288065844
216 0.732411674347158
217 0.730886850152905
218 0.730695078640284
219 0.73010101010101
220 0.729512317747612
221 0.72962962962963
222 0.730144494270055
223 0.729464285714286
224 0.729382716049383
225 0.729006882989184
226 0.727949094468918
227 0.726998050682261
228 0.727219796215429
229 0.727632850241546
230 0.727849927849928
231 0.72816091954023
232 0.727992370052456
233 0.727730294396961
234 0.727754137115839
235 0.728060263653484
236 0.728082512892639
237 0.728197945845005
238 0.728033472803347
239 0.727037037037037
240 0.726786537574919
241 0.727640036730946
242 0.727389117512574
243 0.727413479052823
244 0.727437641723356
245 0.727551942186088
246 0.727395411605938
247 0.726612903225806
248 0.726729138777331
249 0.726933333333333
250 0.726339088092076
251 0.725485008818342
252 0.725252525252525
253 0.725284339457568
254 0.725403050108932
255 0.725694444444444
256 0.725724167747514
257 0.726356589147287
258 0.725868725868726
259 0.725470085470085
260 0.724478501489996
261 0.724681933842239
262 0.725221799746514
263 0.725
264 0.725366876310272
265 0.725981620718463
266 0.726009155222638
267 0.725787728026534
268 0.725072284180091
269 0.724197530864197
270 0.724313243132431
271 0.724264705882353
272 0.723646723646723
273 0.724168694241687
274 0.72460606060606
275 0.7243961352657
276 0.724669073405535
277 0.724700239808153
278 0.724014336917562
279 0.724523809523809
280 0.724396994859628
281 0.724113475177305
282 0.723831959167648
283 0.723161189358372
284 0.722495126705653
285 0.722377622377622
286 0.721873790166473
287 0.72145061728395
};
\addlegendentry{Adaptive}
\addplot [semithick, orange, dashed]
table {%
0 0.555555555555556
1 0.533333333333333
2 0.607407407407407
3 0.638888888888889
4 0.613333333333333
5 0.622222222222222
6 0.603174603174603
7 0.611111111111111
8 0.619753086419753
9 0.646666666666667
10 0.64040404040404
11 0.648148148148148
12 0.661538461538462
13 0.661904761904762
14 0.674074074074074
15 0.677777777777778
16 0.681045751633987
17 0.695061728395062
18 0.697076023391813
19 0.701111111111111
20 0.71005291005291
21 0.712121212121212
22 0.717874396135266
23 0.724074074074074
24 0.725333333333333
25 0.723931623931624
26 0.720987654320988
27 0.725396825396825
28 0.725670498084291
29 0.733333333333334
30 0.724731182795699
31 0.731944444444445
32 0.733333333333333
33 0.733333333333333
34 0.737142857142857
35 0.737037037037037
36 0.741141141141141
37 0.737426900584796
38 0.739031339031339
39 0.735555555555556
40 0.737127371273713
41 0.73968253968254
42 0.739018087855297
43 0.740909090909091
44 0.741234567901235
45 0.73768115942029
46 0.737115839243499
47 0.735648148148148
48 0.736507936507937
49 0.736444444444444
50 0.737690631808279
51 0.741880341880342
52 0.742138364779874
53 0.746502057613169
54 0.745454545454545
55 0.745238095238095
56 0.746978557504873
57 0.745977011494253
58 0.747269303201506
59 0.747777777777778
60 0.748998178506375
61 0.74910394265233
62 0.75026455026455
63 0.747916666666667
64 0.748376068376068
65 0.751515151515151
66 0.750580431177446
67 0.752614379084967
68 0.752334943639291
69 0.750793650793651
70 0.750234741784037
71 0.747530864197531
72 0.748858447488584
73 0.747747747747748
74 0.745777777777778
75 0.746491228070175
76 0.748917748917749
77 0.748148148148148
78 0.745991561181434
79 0.746666666666666
80 0.746776406035665
81 0.748238482384824
82 0.748058902275769
83 0.747354497354497
84 0.746928104575163
85 0.745736434108527
86 0.746360153256705
87 0.746969696969697
88 0.747066167290886
89 0.745679012345679
90 0.745054945054945
91 0.743478260869565
92 0.74384707287933
93 0.743735224586288
94 0.743625730994152
95 0.741898148148148
96 0.741580756013745
97 0.740589569160997
98 0.741863075196408
99 0.737333333333333
100 0.737293729372937
101 0.737908496732026
102 0.737216828478964
103 0.736965811965812
104 0.735449735449735
105 0.736268343815513
106 0.737071651090342
107 0.737654320987654
108 0.737206931702344
109 0.737979797979798
110 0.738138138138138
111 0.736904761904762
112 0.737069813176008
113 0.736452241715399
114 0.735845410628019
115 0.734674329501915
116 0.735422602089268
117 0.734463276836158
118 0.733893557422969
119 0.73537037037037
120 0.735353535353535
121 0.735883424408014
122 0.73676603432701
123 0.737096774193548
124 0.737066666666666
125 0.735449735449735
126 0.735608048993876
127 0.735590277777778
128 0.733850129198966
129 0.732649572649572
130 0.734011874469889
131 0.732828282828283
132 0.733667502088555
133 0.732504145936982
134 0.732181069958848
135 0.73235294117647
136 0.733333333333333
137 0.733494363929146
138 0.734132693844924
139 0.733809523809524
140 0.734909377462569
141 0.733489827856025
142 0.733644133644134
143 0.733333333333333
144 0.731647509578544
145 0.732420091324201
146 0.733030990173847
147 0.732582582582582
148 0.732885906040268
149 0.733185185185185
150 0.733186166298749
151 0.733333333333333
152 0.732316630355846
153 0.730880230880231
154 0.73247311827957
155 0.732193732193732
156 0.7310686482661
157 0.731223628691983
158 0.73109713487072
159 0.730555555555555
160 0.729744651483782
161 0.729903978052126
162 0.729379686434901
163 0.729810298102981
164 0.73050505050505
165 0.731057563587684
166 0.732002661343979
167 0.732804232804233
168 0.733201840894148
169 0.733071895424836
170 0.733203378817414
171 0.733204134366925
172 0.733461785484907
173 0.733844189016603
174 0.733206349206349
175 0.732954545454545
176 0.733333333333333
177 0.732833957553059
178 0.733209186840472
179 0.733703703703704
180 0.733947206875384
181 0.733211233211233
182 0.733333333333333
183 0.733816425120773
184 0.733573573573574
185 0.733094384707288
186 0.732263814616756
187 0.731678486997636
188 0.731452087007643
189 0.731929824561404
190 0.731355439208842
191 0.731597222222222
192 0.730800230282096
193 0.731729667812142
194 0.732991452991453
195 0.733560090702948
196 0.733446136491822
197 0.732098765432099
198 0.732328308207705
199 0.733222222222222
200 0.733112216694306
201 0.732563256325633
202 0.733114395183361
203 0.73442265795207
204 0.733333333333333
205 0.733656957928803
206 0.733762748255502
207 0.733547008547009
208 0.733545986177565
209 0.733439153439154
210 0.733438651922064
211 0.733333333333333
212 0.7339593114241
213 0.733644859813084
214 0.73374677002584
215 0.733539094650206
216 0.733435739887353
217 0.73190621814475
218 0.731709791983765
219 0.731111111111111
220 0.730517848164907
221 0.730630630630631
222 0.731141006477329
223 0.730456349206349
224 0.73037037037037
225 0.729990167158309
226 0.728928046989721
227 0.727972709551657
228 0.728190198932557
229 0.728599033816425
230 0.728811928811929
231 0.72911877394636
232 0.72894611349547
233 0.728679962013295
234 0.728699763593381
235 0.729001883239171
236 0.729020159399906
237 0.729131652661064
238 0.728963272896327
239 0.727962962962963
240 0.727708621484555
241 0.728558310376492
242 0.728303612254229
243 0.728324225865209
244 0.728344671201814
245 0.728455284552845
246 0.728295096716149
247 0.727508960573477
248 0.727621597501115
249 0.727822222222222
250 0.727224435590969
251 0.72636684303351
252 0.726130873956961
253 0.726159230096238
254 0.726274509803921
255 0.7265625
256 0.726588845654993
257 0.727217915590008
258 0.726726726726727
259 0.726324786324786
260 0.725329927628778
261 0.725530110262935
262 0.726066751161808
263 0.725841750841751
264 0.726205450733752
265 0.726817042606516
266 0.726841448189763
267 0.726616915422885
268 0.725898389095415
269 0.725020576131687
270 0.725133251332513
271 0.725081699346405
272 0.724460724460724
273 0.724979724249797
274 0.725414141414141
275 0.725201288244766
276 0.725471319695146
277 0.725499600319744
278 0.724810832337714
279 0.72531746031746
280 0.72518782127323
281 0.724901497241922
282 0.724617196702002
283 0.723943661971831
284 0.723274853801169
285 0.723154623154623
286 0.722648083623693
287 0.722222222222222
};
\addlegendentry{Adaptive+Buffer}
\end{axis}

\end{tikzpicture}


==> figures/bnci_ft.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-14.4, xmax=302.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.632386363636364, ymax=0.897664141414141,
ytick style={color=black}
]
\addplot [draw=black,only marks, draw=none, fill=black, mark=*]
table{%
x  y
288 0.862
};
%\addlegendentry{Offline}

\addplot [semithick, gray]
table {%
0 0.644444444444444
1 0.722222222222222
2 0.755555555555556
3 0.738888888888889
4 0.742222222222222
5 0.744444444444444
6 0.73968253968254
7 0.761111111111111
8 0.760493827160494
9 0.782222222222222
10 0.77979797979798
11 0.777777777777778
12 0.777777777777778
13 0.776190476190476
14 0.786666666666667
15 0.788888888888889
16 0.792156862745098
17 0.792592592592593
18 0.797660818713451
19 0.795555555555556
20 0.8
21 0.796969696969697
22 0.796135265700484
23 0.793518518518519
24 0.797333333333334
25 0.802564102564103
26 0.80164609053498
27 0.807142857142858
28 0.812260536398468
29 0.814074074074075
30 0.81146953405018
31 0.814583333333334
32 0.812121212121213
33 0.814379084967321
34 0.817777777777778
35 0.817901234567902
36 0.814414414414415
37 0.813450292397661
38 0.811965811965812
39 0.812777777777778
40 0.815718157181572
41 0.816931216931217
42 0.820671834625323
43 0.822222222222222
44 0.825679012345679
45 0.827053140096618
46 0.82789598108747
47 0.826388888888889
48 0.826303854875283
49 0.825333333333333
50 0.824836601307189
51 0.823076923076923
52 0.822641509433962
53 0.825925925925926
54 0.825858585858586
55 0.826587301587302
56 0.827680311890838
57 0.828735632183908
58 0.826365348399247
59 0.823703703703703
60 0.822586520947176
61 0.823297491039426
62 0.824338624338624
63 0.821527777777778
64 0.821880341880342
65 0.822222222222222
66 0.823548922056384
67 0.822875816993464
68 0.822866344605475
69 0.822222222222222
70 0.822848200312989
71 0.823148148148148
72 0.822526636225266
73 0.823423423423423
74 0.824
75 0.824269005847953
76 0.825108225108225
77 0.826495726495726
78 0.826722925457102
79 0.825833333333333
80 0.825788751714677
81 0.826829268292683
82 0.828112449799197
83 0.828571428571428
84 0.828496732026144
85 0.829974160206718
86 0.827586206896551
87 0.829040404040404
88 0.829213483146067
89 0.827407407407407
90 0.826617826617826
91 0.82512077294686
92 0.825567502986857
93 0.826004728132387
94 0.825029239766081
95 0.821759259259259
96 0.819014891179839
97 0.817913832199546
98 0.818855218855218
99 0.816666666666666
100 0.816721672167216
101 0.81677559912854
102 0.814670981661272
103 0.815811965811965
104 0.815238095238095
105 0.815094339622641
106 0.8134994807892
107 0.814814814814814
108 0.813863404689092
109 0.813131313131313
110 0.812612612612612
111 0.811904761904761
112 0.813176007866273
113 0.813840155945419
114 0.81391304347826
115 0.813601532567049
116 0.813485280151946
117 0.813747645951035
118 0.812885154061624
119 0.812777777777777
120 0.811570247933884
121 0.809289617486338
122 0.809756097560975
123 0.809677419354838
124 0.808355555555555
125 0.807936507936507
126 0.807524059492563
127 0.806423611111111
128 0.806718346253229
129 0.806495726495726
130 0.806955046649703
131 0.807070707070706
132 0.80735171261487
133 0.806633499170812
134 0.807078189300411
135 0.808006535947712
136 0.80794809407948
137 0.808856682769726
138 0.808792965627497
139 0.808412698412698
140 0.808668242710795
141 0.808137715179968
142 0.809013209013209
143 0.807098765432098
144 0.805363984674329
145 0.805783866057838
146 0.804988662131519
147 0.804804804804804
148 0.805667412378821
149 0.806074074074073
150 0.805298013245032
151 0.804678362573099
152 0.805374001452432
153 0.805339105339105
154 0.805734767025089
155 0.806125356125355
156 0.806369426751592
157 0.80689170182841
158 0.805590496156533
159 0.805138888888888
160 0.804968944099378
161 0.806172839506172
162 0.805725971370142
163 0.806097560975609
164 0.807138047138046
165 0.806961178045515
166 0.806919494344643
167 0.807275132275132
168 0.806574621959237
169 0.806928104575163
170 0.806107862248213
171 0.806330749354005
172 0.807193320488118
173 0.806896551724137
174 0.806730158730158
175 0.805176767676767
176 0.805775266792215
177 0.805118601747815
178 0.804220980757293
179 0.80432098765432
180 0.804051565377532
181 0.803296703296703
182 0.802671523982999
183 0.802294685990337
184 0.802402402402402
185 0.803225806451612
186 0.802495543672013
187 0.800591016548463
188 0.800470311581422
189 0.799999999999999
190 0.799301919720767
191 0.79861111111111
192 0.797927461139896
193 0.797938144329896
194 0.798176638176637
195 0.798866213151927
196 0.799097574732092
197 0.798092031425364
198 0.798548297040758
199 0.799222222222221
200 0.798009950248755
201 0.798679867986798
202 0.797920087575259
203 0.797167755991285
204 0.797073170731706
205 0.797518878101401
206 0.797638217928072
207 0.797649572649572
208 0.798192450824029
209 0.798095238095237
210 0.798525539757766
211 0.798637316561844
212 0.799061032863849
213 0.79927310488058
214 0.799586563307493
215 0.799588477366254
216 0.799385560675882
217 0.799286442405708
218 0.798274987316082
219 0.797979797979797
220 0.797586726998491
221 0.797397397397396
222 0.797508719481813
223 0.79751984126984
224 0.797135802469135
225 0.796263520157325
226 0.796279980420949
227 0.796198830409356
228 0.796409509946627
229 0.796908212560385
230 0.796632996632996
231 0.79655172413793
232 0.79589890319504
233 0.796106362773028
234 0.796312056737588
235 0.796045197740112
236 0.796061884669478
237 0.796358543417366
238 0.796373779637377
239 0.795185185185184
240 0.795205163669893
241 0.795316804407713
242 0.795336076817557
243 0.795081967213114
244 0.795374149659863
245 0.794670280036133
246 0.793432298695456
247 0.792831541218637
248 0.793128067826862
249 0.792622222222221
250 0.793005754758742
251 0.792768959435625
252 0.792446201141852
253 0.792038495188101
254 0.792592592592592
255 0.792881944444444
256 0.793428447903155
257 0.793884582256674
258 0.793393393393392
259 0.793333333333332
260 0.792592592592592
261 0.792705682782018
262 0.79324038867765
263 0.793265993265992
264 0.79362683438155
265 0.793567251461987
266 0.793175197669579
267 0.793449419568822
268 0.792482445270549
269 0.7919341563786
270 0.792373923739237
271 0.791666666666666
272 0.791941391941391
273 0.790997566909975
274 0.790626262626262
275 0.789855072463767
276 0.789169675090252
277 0.789688249400479
278 0.789167662285941
279 0.789523809523809
280 0.789244760775009
281 0.789125295508273
282 0.788928150765606
283 0.788184663536775
284 0.787992202729044
285 0.787645687645687
286 0.787611304684475
287 0.787577160493826
};
%\addlegendentry{Online}
\addplot [semithick, orange]
table {%
0 0.733333333333333
1 0.755555555555556
2 0.777777777777778
3 0.788888888888889
4 0.795555555555555
5 0.8
6 0.784126984126984
7 0.791666666666667
8 0.8
9 0.811111111111111
10 0.822222222222222
11 0.812962962962963
12 0.817094017094017
13 0.817460317460317
14 0.823703703703704
15 0.819444444444444
16 0.819607843137255
17 0.814814814814815
18 0.818713450292398
19 0.821111111111111
20 0.824338624338624
21 0.826262626262626
22 0.827053140096618
23 0.830555555555556
24 0.834666666666667
25 0.835897435897436
26 0.839506172839506
27 0.842857142857143
28 0.845977011494253
29 0.846666666666667
30 0.848028673835125
31 0.852777777777778
32 0.855892255892256
33 0.856862745098039
34 0.86031746031746
35 0.859259259259259
36 0.86006006006006
37 0.859649122807018
38 0.85982905982906
39 0.859444444444444
40 0.860704607046071
41 0.860846560846561
42 0.863049095607235
43 0.863131313131313
44 0.864197530864198
45 0.86280193236715
46 0.86241134751773
47 0.861574074074074
48 0.859410430839002
49 0.858222222222222
50 0.858823529411765
51 0.858974358974359
52 0.861215932914046
53 0.863374485596707
54 0.862626262626262
55 0.863492063492063
56 0.864327485380117
57 0.863984674329502
58 0.863653483992467
59 0.864074074074074
60 0.864116575591985
61 0.86415770609319
62 0.864902998236331
63 0.863541666666666
64 0.864273504273504
65 0.865319865319865
66 0.866666666666666
67 0.867647058823529
68 0.867954911433172
69 0.866984126984127
70 0.867292644757433
71 0.867283950617283
72 0.867579908675798
73 0.867267267267267
74 0.866666666666666
75 0.866959064327485
76 0.867532467532467
77 0.866951566951566
78 0.867229254571026
79 0.868333333333333
80 0.868312757201645
81 0.86910569105691
82 0.870414993306559
83 0.87037037037037
84 0.870065359477123
85 0.870542635658914
86 0.869220945083013
87 0.869191919191918
88 0.869662921348314
89 0.867654320987653
90 0.868131868131867
91 0.866666666666666
92 0.866666666666666
93 0.867848699763593
94 0.867368421052631
95 0.865046296296295
96 0.864604810996563
97 0.863492063492063
98 0.86442199775533
99 0.86311111111111
100 0.863806380638063
101 0.863616557734204
102 0.862783171521035
103 0.863888888888888
104 0.864126984126983
105 0.864360587002096
106 0.864382139148493
107 0.865020576131686
108 0.863608562691131
109 0.864040404040403
110 0.863863863863863
111 0.86329365079365
112 0.863913470993116
113 0.864132553606237
114 0.863574879227052
115 0.862643678160919
116 0.863817663817663
117 0.863276836158191
118 0.862371615312791
119 0.861481481481481
120 0.861524334251606
121 0.86047358834244
122 0.860343270099367
123 0.860394265232974
124 0.860977777777777
125 0.860141093474426
126 0.859842519685039
127 0.859201388888888
128 0.85891472868217
129 0.857948717948717
130 0.857845631891433
131 0.857912457912457
132 0.858646616541353
133 0.857711442786069
134 0.857448559670781
135 0.858333333333333
136 0.858069748580697
137 0.858454106280192
138 0.858992805755395
139 0.859047619047618
140 0.860047281323876
141 0.859154929577464
142 0.859673659673659
143 0.858179012345678
144 0.856091954022988
145 0.856164383561643
146 0.856386999244141
147 0.856306306306306
148 0.856823266219239
149 0.85674074074074
150 0.856364974245768
151 0.855847953216374
152 0.856063907044299
153 0.855555555555555
154 0.85605734767025
155 0.855982905982905
156 0.85590941259731
157 0.856258790436005
158 0.855765199161425
159 0.855972222222221
160 0.856590752242925
161 0.857475994513031
162 0.857259713701431
163 0.857452574525744
164 0.857777777777777
165 0.857429718875501
166 0.857218895542248
167 0.857539682539681
168 0.857856673241288
169 0.85830065359477
170 0.858349577647822
171 0.858268733850128
172 0.85883108542068
173 0.858876117496806
174 0.858920634920634
175 0.858080808080807
176 0.857501569365975
177 0.857053682896379
178 0.857107386716324
179 0.857037037037036
180 0.85672191528545
181 0.856288156288155
182 0.855737704918032
183 0.856159420289854
184 0.855735735735735
185 0.856152927120668
186 0.855614973262031
187 0.854255319148935
188 0.854085831863609
189 0.854502923976607
190 0.854101221640488
191 0.854050925925925
192 0.854001151410477
193 0.854410080183275
194 0.855042735042734
195 0.855782312925169
196 0.855724760293287
197 0.855555555555555
198 0.856058068118369
199 0.856666666666666
200 0.855721393034825
201 0.855775577557755
202 0.855610290093048
203 0.856100217864923
204 0.856368563685636
205 0.856634304207119
206 0.856360708534621
207 0.856089743589743
208 0.856671982987772
209 0.856190476190475
210 0.856134807793575
211 0.85607966457023
212 0.856129368805424
213 0.856178608515056
214 0.856227390180878
215 0.855864197530863
216 0.855709165386584
217 0.855147808358817
218 0.854591577879248
219 0.854545454545453
220 0.853896430367018
221 0.853653653653653
222 0.853811659192824
223 0.853273809523808
224 0.853629629629629
225 0.852507374631267
226 0.852667645619186
227 0.851754385964911
228 0.852207666181464
229 0.852657004830917
230 0.852525252525251
231 0.852586206896551
232 0.85178826895565
233 0.851661918328584
234 0.851347517730495
235 0.851600753295667
236 0.851851851851851
237 0.851727357609709
238 0.851975825197581
239 0.850462962962962
240 0.850161364684185
241 0.850505050505049
242 0.850297210791037
243 0.849999999999999
244 0.849795918367346
245 0.849232158988255
246 0.848313090418352
247 0.847491039426522
248 0.847746541722444
249 0.847733333333332
250 0.847631695440459
251 0.847354497354496
252 0.846728151075976
253 0.846719160104986
254 0.847320261437907
255 0.847482638888888
256 0.847816688283613
257 0.848148148148147
258 0.847790647790647
259 0.848119658119657
260 0.847765006385695
261 0.847837150127225
262 0.848246725813265
263 0.848653198653198
264 0.849056603773584
265 0.849289891395153
266 0.848855597170203
267 0.848839137645106
268 0.84807930607187
269 0.847818930041151
270 0.848134481344812
271 0.847957516339868
272 0.847944647944647
273 0.848175182481751
274 0.848404040404039
275 0.847987117552334
276 0.84789410348977
277 0.848281374900078
278 0.847630426125048
279 0.847619047619046
280 0.847370502174771
281 0.847675334909376
282 0.847428347074989
283 0.84694835680751
284 0.846549707602338
285 0.846464646464645
286 0.846457607433216
287 0.846296296296295
};
%\addlegendentry{Adaptive}
\addplot [semithick, blue]
table {%
0 0.733333333333333
1 0.755555555555556
2 0.777777777777778
3 0.788888888888889
4 0.795555555555555
5 0.8
6 0.784126984126984
7 0.791666666666667
8 0.8
9 0.82
10 0.822222222222222
11 0.825925925925926
12 0.829059829059829
13 0.828571428571429
14 0.838518518518519
15 0.836111111111111
16 0.840522875816994
17 0.840740740740741
18 0.83859649122807
19 0.84
20 0.843386243386244
21 0.846464646464647
22 0.847342995169082
23 0.850925925925926
24 0.853333333333334
25 0.854700854700855
26 0.854320987654321
27 0.857142857142857
28 0.859770114942529
29 0.86
30 0.863082437275986
31 0.867361111111111
32 0.871380471380472
33 0.872549019607843
34 0.874285714285715
35 0.874074074074074
36 0.876276276276277
37 0.876608187134503
38 0.876353276353277
39 0.877777777777778
40 0.877506775067751
41 0.879365079365079
42 0.88062015503876
43 0.87979797979798
44 0.880493827160494
45 0.880193236714976
46 0.879432624113475
47 0.879166666666667
48 0.875736961451247
49 0.875555555555555
50 0.874945533769063
51 0.874786324786325
52 0.876310272536687
53 0.878600823045267
54 0.877171717171717
55 0.877380952380952
56 0.87953216374269
57 0.88007662835249
58 0.88060263653484
59 0.881111111111111
60 0.881238615664845
61 0.882437275985663
62 0.882539682539682
63 0.88125
64 0.881709401709401
65 0.882491582491582
66 0.883250414593698
67 0.883986928104575
68 0.884057971014492
69 0.882857142857142
70 0.882942097026604
71 0.882716049382716
72 0.884018264840182
73 0.884084084084083
74 0.884148148148147
75 0.884210526315789
76 0.884559884559884
77 0.884615384615384
78 0.883825597749648
79 0.884166666666666
80 0.884224965706446
81 0.885365853658536
82 0.88540829986613
83 0.885185185185184
84 0.88470588235294
85 0.884496124031007
86 0.884546615581097
87 0.88560606060606
88 0.885393258426965
89 0.883209876543209
90 0.883272283272282
91 0.880917874396134
92 0.881481481481481
93 0.882505910165484
94 0.881637426900584
95 0.880555555555555
96 0.880641466208475
97 0.880272108843536
98 0.881257014590347
99 0.878888888888888
100 0.879867986798679
101 0.879520697167755
102 0.878964401294497
103 0.879487179487179
104 0.879576719576719
105 0.879664570230607
106 0.879335410176531
107 0.879629629629629
108 0.878491335372068
109 0.878989898989898
110 0.878678678678678
111 0.878174603174602
112 0.878466076696164
113 0.878362573099414
114 0.877487922705313
115 0.877203065134099
116 0.878252611585944
117 0.877966101694915
118 0.877871148459383
119 0.877777777777777
120 0.877869605142331
121 0.877049180327868
122 0.876784101174344
123 0.876702508960573
124 0.876977777777777
125 0.875837742504408
126 0.875765529308835
127 0.875694444444443
128 0.875452196382428
129 0.874529914529914
130 0.874469889737064
131 0.874410774410773
132 0.8750208855472
133 0.873963515754559
134 0.873580246913579
135 0.874346405228757
136 0.874290348742902
137 0.874879227053139
138 0.875299760191845
139 0.874761904761904
140 0.875177304964538
141 0.873865414710484
142 0.874747474747474
143 0.873302469135801
144 0.871570881226053
145 0.87214611872146
146 0.871957671957671
147 0.871771771771771
148 0.871886651752422
149 0.872296296296295
150 0.871964679911699
151 0.871637426900584
152 0.8718954248366
153 0.87113997113997
154 0.871541218637992
155 0.87136752136752
156 0.871196036801131
157 0.871308016877636
158 0.870999301187979
159 0.87111111111111
160 0.871635610766044
161 0.872153635116597
162 0.871847307430128
163 0.872086720867207
164 0.872323232323231
165 0.871887550200802
166 0.871989354624084
167 0.872089947089946
168 0.872452333990794
169 0.872810457516338
170 0.872904483430798
171 0.872868217054262
172 0.873089274245342
173 0.873435504469986
174 0.873142857142856
175 0.872095959595958
176 0.872065285624606
177 0.871535580524343
178 0.871632526381128
179 0.871975308641974
180 0.871700429711478
181 0.87094017094017
182 0.870431086824528
183 0.871014492753622
184 0.870870870870869
185 0.871087216248505
186 0.87035056446821
187 0.868321513002362
188 0.868077601410933
189 0.868538011695905
190 0.868179173938335
191 0.868055555555554
192 0.868048359240068
193 0.868384879725084
194 0.869059829059828
195 0.869501133786847
196 0.869373942470388
197 0.869023569023568
198 0.869570072585147
199 0.869999999999999
200 0.869209508015477
201 0.869636963696368
202 0.869841269841268
203 0.870479302832243
204 0.870677506775066
205 0.870873786407765
206 0.870531400966182
207 0.870299145299144
208 0.870707070707069
209 0.870582010582009
210 0.870458135860978
211 0.870230607966455
212 0.870109546165883
213 0.869989615784007
214 0.870284237726097
215 0.869958847736624
216 0.869738863287249
217 0.869113149847093
218 0.86849315068493
219 0.868080808080806
220 0.867370537958772
221 0.866866866866865
222 0.867164922770302
223 0.866369047619046
224 0.866567901234566
225 0.865486725663715
226 0.865687714145862
227 0.865107212475632
228 0.865502183406112
229 0.865700483091786
230 0.865608465608464
231 0.865421455938695
232 0.864663805436336
233 0.864387464387463
234 0.864018912529549
235 0.864218455743878
236 0.864322550398498
237 0.864145658263303
238 0.864435146443513
239 0.863055555555554
240 0.862886122637158
241 0.863177226813589
242 0.862917238225879
243 0.862568306010927
244 0.862585034013604
245 0.862330623306231
246 0.861448493027439
247 0.860663082437274
248 0.860508701472555
249 0.860266666666665
250 0.860115095174855
251 0.859788359788358
252 0.859112867808518
253 0.859230096237969
254 0.859694989106752
255 0.859809027777776
256 0.860268050151317
257 0.860465116279068
258 0.860060060060059
259 0.860341880341879
260 0.860025542784162
261 0.86005089058524
262 0.860583016476551
263 0.86111111111111
264 0.861467505241089
265 0.861904761904761
266 0.861756138160631
267 0.861857379767826
268 0.86104915324246
269 0.860740740740739
270 0.860926609266091
271 0.860947712418299
272 0.860887260887259
273 0.861151662611515
274 0.86141414141414
275 0.861191626409016
276 0.861050942639389
277 0.861470823341326
278 0.860613301473515
279 0.860793650793649
280 0.860498220640568
281 0.860835303388493
282 0.860541813898703
283 0.859859154929576
284 0.859415204678361
285 0.859129759129758
286 0.859078590785906
287 0.859104938271603
};
%\addlegendentry{Adaptive+Buffer}
\end{axis}

\end{tikzpicture}


==> figures/bnci_ft_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.857403549382716, ymax=0.859185956790123,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.85787037037037
4 0.858101851851852
6 0.858796296296296
8 0.858564814814815
10 0.859104938271605
12 0.859104938271605
14 0.858564814814815
16 0.858333333333333
18 0.85787037037037
20 0.857793209876543
22 0.857716049382716
24 0.857484567901235
26 0.857484567901235
28 0.857716049382716
30 0.857716049382716
};
\end{axis}

\end{tikzpicture}


==> figures/bnci_ft_shuffle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={trials},
xmin=-14.35, xmax=301.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.655719696969697, ymax=0.896553030303029,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.666666666666667
1 0.666666666666667
2 0.725925925925926
3 0.755555555555556
4 0.764444444444444
5 0.792592592592593
6 0.774603174603175
7 0.802777777777778
8 0.785185185185185
9 0.773333333333333
10 0.783838383838384
11 0.777777777777778
12 0.78974358974359
13 0.801587301587302
14 0.811851851851852
15 0.813888888888889
16 0.820915032679739
17 0.825925925925926
18 0.826900584795322
19 0.83
20 0.832804232804233
21 0.83030303030303
22 0.836714975845411
23 0.836111111111111
24 0.834666666666667
25 0.838461538461539
26 0.835390946502058
27 0.828571428571429
28 0.829885057471265
29 0.827407407407408
30 0.828673835125448
31 0.830555555555556
32 0.831649831649832
33 0.831372549019608
34 0.831111111111111
35 0.833333333333334
36 0.837237237237238
37 0.833918128654971
38 0.831908831908832
39 0.827777777777778
40 0.83089430894309
41 0.832275132275133
42 0.831524547803618
43 0.830808080808081
44 0.82962962962963
45 0.830917874396135
46 0.828368794326241
47 0.831944444444444
48 0.829478458049887
49 0.828888888888889
50 0.828322440087146
51 0.827350427350427
52 0.827253668763103
53 0.82716049382716
54 0.829090909090909
55 0.83015873015873
56 0.831578947368421
57 0.832567049808429
58 0.832015065913371
59 0.834074074074074
60 0.832422586520947
61 0.834408602150537
62 0.83668430335097
63 0.834722222222222
64 0.837264957264957
65 0.839393939393939
66 0.838805970149253
67 0.837908496732026
68 0.839291465378421
69 0.839365079365079
70 0.840062597809076
71 0.838888888888888
72 0.839878234398782
73 0.838738738738738
74 0.838518518518518
75 0.840350877192982
76 0.839249639249639
77 0.838461538461538
78 0.839099859353023
79 0.840277777777777
80 0.841152263374485
81 0.840379403794037
82 0.841231593038821
83 0.839947089947089
84 0.840522875816993
85 0.839276485788113
86 0.839846743295018
87 0.841161616161615
88 0.84194756554307
89 0.841728395061728
90 0.842246642246641
91 0.842028985507246
92 0.842771804062126
93 0.840189125295507
94 0.839999999999999
95 0.840046296296296
96 0.841466208476517
97 0.841496598639455
98 0.841526374859707
99 0.841999999999999
100 0.841804180418041
101 0.841176470588235
102 0.841639697950377
103 0.842094017094016
104 0.843386243386243
105 0.841928721174003
106 0.84153686396677
107 0.842798353909464
108 0.841794087665646
109 0.84121212121212
110 0.841641641641641
111 0.84126984126984
112 0.840117994100294
113 0.841130604288498
114 0.842318840579709
115 0.841762452107279
116 0.842355175688508
117 0.842372881355931
118 0.841083099906628
119 0.84111111111111
120 0.842056932966023
121 0.841530054644808
122 0.841915085817524
123 0.842473118279569
124 0.843022222222221
125 0.842680776014108
126 0.842519685039369
127 0.842187499999999
128 0.842377260981911
129 0.842564102564101
130 0.842917726887191
131 0.843434343434342
132 0.844611528822054
133 0.845107794361525
134 0.846255144032921
135 0.846078431372548
136 0.846715328467152
137 0.847342995169081
138 0.846682653876897
139 0.845079365079364
140 0.845232466509061
141 0.845383411580593
142 0.844755244755244
143 0.844753086419752
144 0.844444444444443
145 0.84490106544901
146 0.845351473922901
147 0.845345345345344
148 0.845190156599552
149 0.843999999999999
150 0.842972774098601
151 0.842397660818712
152 0.841684822076978
153 0.84126984126984
154 0.841433691756271
155 0.842022792022791
156 0.8414720452937
157 0.841209563994373
158 0.841229909154436
159 0.841805555555555
160 0.841131815044857
161 0.840054869684498
162 0.839672801635991
163 0.840243902439023
164 0.84094276094276
165 0.84016064257028
166 0.839121756487025
167 0.839682539682538
168 0.838921761998684
169 0.838823529411764
170 0.838206627680311
171 0.837596899224805
172 0.836480411046884
173 0.836781609195401
174 0.836190476190475
175 0.836489898989898
176 0.836534839924669
177 0.836454431960048
178 0.836871508379887
179 0.837407407407406
180 0.836586863106199
181 0.837240537240536
182 0.836794171220399
183 0.836714975845409
184 0.836876876876876
185 0.835842293906809
186 0.835650623885917
187 0.836052009456263
188 0.836566725455613
189 0.837192982456139
190 0.836881908086095
191 0.837152777777776
192 0.837420840529647
193 0.837227949599082
194 0.837948717948717
195 0.837981859410429
196 0.838804286520021
197 0.838608305274971
198 0.839307649357899
199 0.839666666666665
200 0.840243228302929
201 0.839383938393838
202 0.838970990695127
203 0.838997821350761
204 0.839241192411923
205 0.839913700107874
206 0.840472356414384
207 0.839957264957264
208 0.840297713981923
209 0.840105820105819
210 0.840547656661399
211 0.840566037735848
212 0.84110589462702
213 0.840913811007268
214 0.839999999999999
215 0.840432098765431
216 0.840348182283665
217 0.840570846075432
218 0.840487062404869
219 0.840606060606059
220 0.84102564102564
221 0.84124124124124
222 0.841853512705529
223 0.842559523809523
224 0.842469135802468
225 0.841986234021631
226 0.842486539402838
227 0.84288499025341
228 0.843182920912177
229 0.843091787439612
230 0.843386243386242
231 0.842911877394635
232 0.842918454935621
233 0.843399810066475
234 0.843593380614656
235 0.843126177024481
236 0.842100328176276
237 0.841830065359476
238 0.841748024174801
239 0.841388888888887
240 0.841493775933609
241 0.841505968778695
242 0.842158207590305
243 0.842258652094716
244 0.842630385487527
245 0.843179765130983
246 0.84345479082321
247 0.843369175627239
248 0.843819723337794
249 0.843999999999999
250 0.844178840194775
251 0.843915343915342
252 0.84339042599912
253 0.843919510061241
254 0.843485838779955
255 0.844097222222221
256 0.843839169909207
257 0.844444444444443
258 0.844530244530243
259 0.844957264957263
260 0.845125585355469
261 0.844783715012721
262 0.844528939585972
263 0.844023569023568
264 0.844444444444443
265 0.844611528822054
266 0.84502704952143
267 0.845190713101159
268 0.845187938868235
269 0.845102880658435
270 0.845510455104549
271 0.844689542483659
272 0.844525844525843
273 0.844525547445254
274 0.844606060606059
275 0.845008051529789
276 0.845166466105093
277 0.845323741007193
278 0.845718837116685
279 0.845158730158729
280 0.845235270858045
281 0.845705279747831
282 0.845308205732233
283 0.845618153364631
284 0.845692007797269
285 0.845532245532244
286 0.845915602013162
287 0.846296296296295
};
\addplot [semithick, orange]
table {%
0 0.8
1 0.855555555555556
2 0.874074074074074
3 0.827777777777778
4 0.822222222222222
5 0.825925925925926
6 0.841269841269841
7 0.822222222222222
8 0.802469135802469
9 0.795555555555556
10 0.81010101010101
11 0.8
12 0.801709401709402
13 0.793650793650794
14 0.794074074074074
15 0.795833333333333
16 0.8
17 0.796296296296296
18 0.798830409356725
19 0.8
20 0.806349206349206
21 0.815151515151515
22 0.819323671497585
23 0.826851851851852
24 0.821333333333333
25 0.824786324786325
26 0.825514403292181
27 0.824603174603175
28 0.825287356321839
29 0.824444444444445
30 0.828673835125448
31 0.825
32 0.823569023569024
33 0.82483660130719
34 0.826031746031746
35 0.82962962962963
36 0.833033033033033
37 0.830994152046784
38 0.833618233618234
39 0.833888888888889
40 0.836314363143632
41 0.837566137566138
42 0.838759689922481
43 0.838888888888889
44 0.84
45 0.842995169082125
46 0.84160756501182
47 0.841666666666666
48 0.844444444444444
49 0.842222222222222
50 0.840958605664488
51 0.839316239316239
52 0.839412997903563
53 0.840329218106995
54 0.839595959595959
55 0.841666666666666
56 0.840545808966861
57 0.841762452107279
58 0.840301318267419
59 0.838148148148148
60 0.837887067395264
61 0.836559139784946
62 0.834567901234567
63 0.831597222222222
64 0.833162393162393
65 0.835016835016834
66 0.836815920398009
67 0.836601307189542
68 0.838003220611916
69 0.838095238095237
70 0.838184663536776
71 0.839197530864197
72 0.837442922374429
73 0.839639639639639
74 0.839999999999999
75 0.839766081871344
76 0.839826839826839
77 0.84074074074074
78 0.841350210970463
79 0.841666666666666
80 0.840877914951988
81 0.842276422764227
82 0.842838018741632
83 0.843121693121692
84 0.843398692810456
85 0.841602067183461
86 0.84316730523627
87 0.843434343434342
88 0.843445692883894
89 0.843703703703703
90 0.843223443223442
91 0.843719806763284
92 0.844205495818398
93 0.843262411347517
94 0.842339181286548
95 0.843287037037036
96 0.843986254295532
97 0.842403628117913
98 0.842424242424241
99 0.843333333333332
100 0.844444444444443
101 0.844880174291938
102 0.845523193096008
103 0.845085470085469
104 0.845079365079364
105 0.845702306079663
106 0.846313603322948
107 0.846913580246913
108 0.848114169215086
109 0.848686868686868
110 0.850050050050049
111 0.848809523809523
112 0.848574237954768
113 0.84970760233918
114 0.85062801932367
115 0.850383141762451
116 0.849192782526115
117 0.850094161958568
118 0.850606909430438
119 0.85111111111111
120 0.851790633608814
121 0.851548269581055
122 0.851851851851851
123 0.851075268817203
124 0.85031111111111
125 0.851146384479717
126 0.851618547681539
127 0.850868055555555
128 0.85064599483204
129 0.85111111111111
130 0.851738761662425
131 0.852020202020201
132 0.852130325814535
133 0.851243781094526
134 0.850041152263374
135 0.850163398692809
136 0.849797242497971
137 0.849919484702092
138 0.850519584332533
139 0.85095238095238
140 0.851221434200157
141 0.850234741784036
142 0.850349650349649
143 0.850925925925925
144 0.851647509578543
145 0.849923896499238
146 0.84882842025699
147 0.848498498498497
148 0.847725577926919
149 0.84711111111111
150 0.847387785136128
151 0.846929824561402
152 0.846187363834421
153 0.845454545454544
154 0.846021505376343
155 0.846153846153845
156 0.84699221514508
157 0.847538677918424
158 0.848357791754017
159 0.849166666666666
160 0.848999309868874
161 0.849382716049382
162 0.849761417859576
163 0.850677506775067
164 0.850370370370369
165 0.851271753681391
166 0.850565535595475
167 0.850132275132274
168 0.850098619329387
169 0.849673202614378
170 0.849512670565301
171 0.849483204134366
172 0.849582530507385
173 0.850063856960407
174 0.850412698412697
175 0.850378787878787
176 0.849215317011926
177 0.849563046192258
178 0.850031036623214
179 0.850370370370369
180 0.850828729281767
181 0.850427350427349
182 0.850394656952033
183 0.850120772946859
184 0.850690690690689
185 0.851254480286737
186 0.850505050505049
187 0.850591016548462
188 0.850793650793649
189 0.85111111111111
190 0.851657940663175
191 0.851504629629628
192 0.851468048359239
193 0.852004581901488
194 0.852535612535611
195 0.852721088435373
196 0.85256627185561
197 0.85218855218855
198 0.852372975991065
199 0.852222222222221
200 0.852515201768931
201 0.85214521452145
202 0.851997810618499
203 0.85185185185185
204 0.852466124661245
205 0.852319309600861
206 0.852818035426729
207 0.852670940170938
208 0.851461988304092
209 0.85185185185185
210 0.851606108478145
211 0.851257861635219
212 0.850808555033906
213 0.851401869158877
214 0.851782945736433
215 0.851954732510287
216 0.851817716333844
217 0.851885830784912
218 0.852562151192287
219 0.852525252525251
220 0.852890899949722
221 0.852952952952952
222 0.852516193323367
223 0.852579365079364
224 0.852246913580246
225 0.852802359882005
226 0.852667645619186
227 0.853313840155944
228 0.853566229985443
229 0.85391304347826
230 0.854160654160653
231 0.854214559386972
232 0.854744873628993
233 0.85517568850902
234 0.855130023640661
235 0.855461393596985
236 0.855133614627284
237 0.855368814192342
238 0.855323105532309
239 0.855555555555554
240 0.855601659751036
241 0.855647382920109
242 0.856058527663464
243 0.855464480874315
244 0.855056689342402
245 0.854742547425473
246 0.854790823211874
247 0.854301075268816
248 0.854082998661311
249 0.854399999999999
250 0.854537405931827
251 0.854409171075836
252 0.854545454545453
253 0.853980752405948
254 0.853769063180827
255 0.853906249999999
256 0.854215304798961
257 0.854435831180016
258 0.854826254826253
259 0.854615384615383
260 0.854661558109833
261 0.85445292620865
262 0.854921841994084
263 0.854713804713804
264 0.854591194968552
265 0.85455304928989
266 0.854931335830211
267 0.855306799336649
268 0.855183808343658
269 0.855473251028805
270 0.855022550225501
271 0.854330065359476
272 0.854619454619453
273 0.854744525547444
274 0.854787878787878
275 0.854750402576488
276 0.85527476935419
277 0.855555555555554
278 0.855675029868577
279 0.85579365079365
280 0.856227758007116
281 0.856422379826634
282 0.856537102473497
283 0.857042253521126
284 0.857231968810915
285 0.857342657342656
286 0.857375145180022
287 0.857330246913579
};
\addplot [semithick, blue, dashed]
table {%
0 0.733333333333333
1 0.755555555555556
2 0.777777777777778
3 0.788888888888889
4 0.795555555555555
5 0.8
6 0.784126984126984
7 0.791666666666667
8 0.8
9 0.811111111111111
10 0.822222222222222
11 0.812962962962963
12 0.817094017094017
13 0.817460317460317
14 0.823703703703704
15 0.819444444444444
16 0.819607843137255
17 0.814814814814815
18 0.818713450292398
19 0.821111111111111
20 0.824338624338624
21 0.826262626262626
22 0.827053140096618
23 0.830555555555556
24 0.834666666666667
25 0.835897435897436
26 0.839506172839506
27 0.842857142857143
28 0.845977011494253
29 0.846666666666667
30 0.848028673835125
31 0.852777777777778
32 0.855892255892256
33 0.856862745098039
34 0.86031746031746
35 0.859259259259259
36 0.86006006006006
37 0.859649122807018
38 0.85982905982906
39 0.859444444444444
40 0.860704607046071
41 0.860846560846561
42 0.863049095607235
43 0.863131313131313
44 0.864197530864198
45 0.86280193236715
46 0.86241134751773
47 0.861574074074074
48 0.859410430839002
49 0.858222222222222
50 0.858823529411765
51 0.858974358974359
52 0.861215932914046
53 0.863374485596707
54 0.862626262626262
55 0.863492063492063
56 0.864327485380117
57 0.863984674329502
58 0.863653483992467
59 0.864074074074074
60 0.864116575591985
61 0.86415770609319
62 0.864902998236331
63 0.863541666666666
64 0.864273504273504
65 0.865319865319865
66 0.866666666666666
67 0.867647058823529
68 0.867954911433172
69 0.866984126984127
70 0.867292644757433
71 0.867283950617283
72 0.867579908675798
73 0.867267267267267
74 0.866666666666666
75 0.866959064327485
76 0.867532467532467
77 0.866951566951566
78 0.867229254571026
79 0.868333333333333
80 0.868312757201645
81 0.86910569105691
82 0.870414993306559
83 0.87037037037037
84 0.870065359477123
85 0.870542635658914
86 0.869220945083013
87 0.869191919191918
88 0.869662921348314
89 0.867654320987653
90 0.868131868131867
91 0.866666666666666
92 0.866666666666666
93 0.867848699763593
94 0.867368421052631
95 0.865046296296295
96 0.864604810996563
97 0.863492063492063
98 0.86442199775533
99 0.86311111111111
100 0.863806380638063
101 0.863616557734204
102 0.862783171521035
103 0.863888888888888
104 0.864126984126983
105 0.864360587002096
106 0.864382139148493
107 0.865020576131686
108 0.863608562691131
109 0.864040404040403
110 0.863863863863863
111 0.86329365079365
112 0.863913470993116
113 0.864132553606237
114 0.863574879227052
115 0.862643678160919
116 0.863817663817663
117 0.863276836158191
118 0.862371615312791
119 0.861481481481481
120 0.861524334251606
121 0.86047358834244
122 0.860343270099367
123 0.860394265232974
124 0.860977777777777
125 0.860141093474426
126 0.859842519685039
127 0.859201388888888
128 0.85891472868217
129 0.857948717948717
130 0.857845631891433
131 0.857912457912457
132 0.858646616541353
133 0.857711442786069
134 0.857448559670781
135 0.858333333333333
136 0.858069748580697
137 0.858454106280192
138 0.858992805755395
139 0.859047619047618
140 0.860047281323876
141 0.859154929577464
142 0.859673659673659
143 0.858179012345678
144 0.856091954022988
145 0.856164383561643
146 0.856386999244141
147 0.856306306306306
148 0.856823266219239
149 0.85674074074074
150 0.856364974245768
151 0.855847953216374
152 0.856063907044299
153 0.855555555555555
154 0.85605734767025
155 0.855982905982905
156 0.85590941259731
157 0.856258790436005
158 0.855765199161425
159 0.855972222222221
160 0.856590752242925
161 0.857475994513031
162 0.857259713701431
163 0.857452574525744
164 0.857777777777777
165 0.857429718875501
166 0.857218895542248
167 0.857539682539681
168 0.857856673241288
169 0.85830065359477
170 0.858349577647822
171 0.858268733850128
172 0.85883108542068
173 0.858876117496806
174 0.858920634920634
175 0.858080808080807
176 0.857501569365975
177 0.857053682896379
178 0.857107386716324
179 0.857037037037036
180 0.85672191528545
181 0.856288156288155
182 0.855737704918032
183 0.856159420289854
184 0.855735735735735
185 0.856152927120668
186 0.855614973262031
187 0.854255319148935
188 0.854085831863609
189 0.854502923976607
190 0.854101221640488
191 0.854050925925925
192 0.854001151410477
193 0.854410080183275
194 0.855042735042734
195 0.855782312925169
196 0.855724760293287
197 0.855555555555555
198 0.856058068118369
199 0.856666666666666
200 0.855721393034825
201 0.855775577557755
202 0.855610290093048
203 0.856100217864923
204 0.856368563685636
205 0.856634304207119
206 0.856360708534621
207 0.856089743589743
208 0.856671982987772
209 0.856190476190475
210 0.856134807793575
211 0.85607966457023
212 0.856129368805424
213 0.856178608515056
214 0.856227390180878
215 0.855864197530863
216 0.855709165386584
217 0.855147808358817
218 0.854591577879248
219 0.854545454545453
220 0.853896430367018
221 0.853653653653653
222 0.853811659192824
223 0.853273809523808
224 0.853629629629629
225 0.852507374631267
226 0.852667645619186
227 0.851754385964911
228 0.852207666181464
229 0.852657004830917
230 0.852525252525251
231 0.852586206896551
232 0.85178826895565
233 0.851661918328584
234 0.851347517730495
235 0.851600753295667
236 0.851851851851851
237 0.851727357609709
238 0.851975825197581
239 0.850462962962962
240 0.850161364684185
241 0.850505050505049
242 0.850297210791037
243 0.849999999999999
244 0.849795918367346
245 0.849232158988255
246 0.848313090418352
247 0.847491039426522
248 0.847746541722444
249 0.847733333333332
250 0.847631695440459
251 0.847354497354496
252 0.846728151075976
253 0.846719160104986
254 0.847320261437907
255 0.847482638888888
256 0.847816688283613
257 0.848148148148147
258 0.847790647790647
259 0.848119658119657
260 0.847765006385695
261 0.847837150127225
262 0.848246725813265
263 0.848653198653198
264 0.849056603773584
265 0.849289891395153
266 0.848855597170203
267 0.848839137645106
268 0.84807930607187
269 0.847818930041151
270 0.848134481344812
271 0.847957516339868
272 0.847944647944647
273 0.848175182481751
274 0.848404040404039
275 0.847987117552334
276 0.84789410348977
277 0.848281374900078
278 0.847630426125048
279 0.847619047619046
280 0.847370502174771
281 0.847675334909376
282 0.847428347074989
283 0.84694835680751
284 0.846549707602338
285 0.846464646464645
286 0.846457607433216
287 0.846296296296295
};
\addplot [semithick, orange, dashed]
table {%
0 0.733333333333333
1 0.755555555555556
2 0.777777777777778
3 0.788888888888889
4 0.795555555555555
5 0.8
6 0.784126984126984
7 0.791666666666667
8 0.8
9 0.82
10 0.822222222222222
11 0.825925925925926
12 0.829059829059829
13 0.828571428571429
14 0.838518518518519
15 0.836111111111111
16 0.840522875816994
17 0.840740740740741
18 0.83859649122807
19 0.84
20 0.843386243386244
21 0.846464646464647
22 0.847342995169082
23 0.850925925925926
24 0.853333333333334
25 0.854700854700855
26 0.854320987654321
27 0.857142857142857
28 0.859770114942529
29 0.86
30 0.863082437275986
31 0.867361111111111
32 0.871380471380472
33 0.872549019607843
34 0.874285714285715
35 0.874074074074074
36 0.876276276276277
37 0.876608187134503
38 0.876353276353277
39 0.877777777777778
40 0.877506775067751
41 0.879365079365079
42 0.88062015503876
43 0.87979797979798
44 0.880493827160494
45 0.880193236714976
46 0.879432624113475
47 0.879166666666667
48 0.875736961451247
49 0.875555555555555
50 0.874945533769063
51 0.874786324786325
52 0.876310272536687
53 0.878600823045267
54 0.877171717171717
55 0.877380952380952
56 0.87953216374269
57 0.88007662835249
58 0.88060263653484
59 0.881111111111111
60 0.881238615664845
61 0.882437275985663
62 0.882539682539682
63 0.88125
64 0.881709401709401
65 0.882491582491582
66 0.883250414593698
67 0.883986928104575
68 0.884057971014492
69 0.882857142857142
70 0.882942097026604
71 0.882716049382716
72 0.884018264840182
73 0.884084084084083
74 0.884148148148147
75 0.884210526315789
76 0.884559884559884
77 0.884615384615384
78 0.883825597749648
79 0.884166666666666
80 0.884224965706446
81 0.885365853658536
82 0.88540829986613
83 0.885185185185184
84 0.88470588235294
85 0.884496124031007
86 0.884546615581097
87 0.88560606060606
88 0.885393258426965
89 0.883209876543209
90 0.883272283272282
91 0.880917874396134
92 0.881481481481481
93 0.882505910165484
94 0.881637426900584
95 0.880555555555555
96 0.880641466208475
97 0.880272108843536
98 0.881257014590347
99 0.878888888888888
100 0.879867986798679
101 0.879520697167755
102 0.878964401294497
103 0.879487179487179
104 0.879576719576719
105 0.879664570230607
106 0.879335410176531
107 0.879629629629629
108 0.878491335372068
109 0.878989898989898
110 0.878678678678678
111 0.878174603174602
112 0.878466076696164
113 0.878362573099414
114 0.877487922705313
115 0.877203065134099
116 0.878252611585944
117 0.877966101694915
118 0.877871148459383
119 0.877777777777777
120 0.877869605142331
121 0.877049180327868
122 0.876784101174344
123 0.876702508960573
124 0.876977777777777
125 0.875837742504408
126 0.875765529308835
127 0.875694444444443
128 0.875452196382428
129 0.874529914529914
130 0.874469889737064
131 0.874410774410773
132 0.8750208855472
133 0.873963515754559
134 0.873580246913579
135 0.874346405228757
136 0.874290348742902
137 0.874879227053139
138 0.875299760191845
139 0.874761904761904
140 0.875177304964538
141 0.873865414710484
142 0.874747474747474
143 0.873302469135801
144 0.871570881226053
145 0.87214611872146
146 0.871957671957671
147 0.871771771771771
148 0.871886651752422
149 0.872296296296295
150 0.871964679911699
151 0.871637426900584
152 0.8718954248366
153 0.87113997113997
154 0.871541218637992
155 0.87136752136752
156 0.871196036801131
157 0.871308016877636
158 0.870999301187979
159 0.87111111111111
160 0.871635610766044
161 0.872153635116597
162 0.871847307430128
163 0.872086720867207
164 0.872323232323231
165 0.871887550200802
166 0.871989354624084
167 0.872089947089946
168 0.872452333990794
169 0.872810457516338
170 0.872904483430798
171 0.872868217054262
172 0.873089274245342
173 0.873435504469986
174 0.873142857142856
175 0.872095959595958
176 0.872065285624606
177 0.871535580524343
178 0.871632526381128
179 0.871975308641974
180 0.871700429711478
181 0.87094017094017
182 0.870431086824528
183 0.871014492753622
184 0.870870870870869
185 0.871087216248505
186 0.87035056446821
187 0.868321513002362
188 0.868077601410933
189 0.868538011695905
190 0.868179173938335
191 0.868055555555554
192 0.868048359240068
193 0.868384879725084
194 0.869059829059828
195 0.869501133786847
196 0.869373942470388
197 0.869023569023568
198 0.869570072585147
199 0.869999999999999
200 0.869209508015477
201 0.869636963696368
202 0.869841269841268
203 0.870479302832243
204 0.870677506775066
205 0.870873786407765
206 0.870531400966182
207 0.870299145299144
208 0.870707070707069
209 0.870582010582009
210 0.870458135860978
211 0.870230607966455
212 0.870109546165883
213 0.869989615784007
214 0.870284237726097
215 0.869958847736624
216 0.869738863287249
217 0.869113149847093
218 0.86849315068493
219 0.868080808080806
220 0.867370537958772
221 0.866866866866865
222 0.867164922770302
223 0.866369047619046
224 0.866567901234566
225 0.865486725663715
226 0.865687714145862
227 0.865107212475632
228 0.865502183406112
229 0.865700483091786
230 0.865608465608464
231 0.865421455938695
232 0.864663805436336
233 0.864387464387463
234 0.864018912529549
235 0.864218455743878
236 0.864322550398498
237 0.864145658263303
238 0.864435146443513
239 0.863055555555554
240 0.862886122637158
241 0.863177226813589
242 0.862917238225879
243 0.862568306010927
244 0.862585034013604
245 0.862330623306231
246 0.861448493027439
247 0.860663082437274
248 0.860508701472555
249 0.860266666666665
250 0.860115095174855
251 0.859788359788358
252 0.859112867808518
253 0.859230096237969
254 0.859694989106752
255 0.859809027777776
256 0.860268050151317
257 0.860465116279068
258 0.860060060060059
259 0.860341880341879
260 0.860025542784162
261 0.86005089058524
262 0.860583016476551
263 0.86111111111111
264 0.861467505241089
265 0.861904761904761
266 0.861756138160631
267 0.861857379767826
268 0.86104915324246
269 0.860740740740739
270 0.860926609266091
271 0.860947712418299
272 0.860887260887259
273 0.861151662611515
274 0.86141414141414
275 0.861191626409016
276 0.861050942639389
277 0.861470823341326
278 0.860613301473515
279 0.860793650793649
280 0.860498220640568
281 0.860835303388493
282 0.860541813898703
283 0.859859154929576
284 0.859415204678361
285 0.859129759129758
286 0.859078590785906
287 0.859104938271603
};
\end{axis}

\end{tikzpicture}


==> figures/buffer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.1)},
  anchor=south west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.707818355119826, ymax=0.929641702977487,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
2 0.91820987654321
4 0.91712962962963
6 0.917901234567901
8 0.91712962962963
10 0.917283950617284
12 0.917283950617284
14 0.916975308641975
16 0.916512345679012
18 0.916666666666667
20 0.916049382716049
22 0.914814814814815
24 0.914043209876543
26 0.914351851851852
28 0.914660493827161
30 0.914814814814815
};
\addlegendentry{BNCI2 CS-FT}
\addplot [semithick, blue, dashed]
table {%
2 0.852160493827161
4 0.85
6 0.847376543209877
8 0.847222222222222
10 0.845679012345679
12 0.843518518518519
14 0.842283950617284
16 0.842283950617284
18 0.842438271604938
20 0.841820987654321
22 0.83858024691358
24 0.839506172839506
26 0.836574074074074
28 0.836265432098765
30 0.835493827160494
};
\addlegendentry{BNCI2 CS}
\addplot [semithick, orange]
table {%
2 0.85787037037037
4 0.858101851851852
6 0.858796296296296
8 0.858564814814815
10 0.859104938271605
12 0.859104938271605
14 0.858564814814815
16 0.858333333333333
18 0.85787037037037
20 0.857793209876543
22 0.857716049382716
24 0.857484567901235
26 0.857484567901235
28 0.857716049382716
30 0.857716049382716
};
\addlegendentry{BNCI CS-FT}
\addplot [semithick, orange, dashed]
table {%
2 0.722762345679012
4 0.723688271604938
6 0.724537037037037
8 0.723070987654321
10 0.72283950617284
12 0.722067901234568
14 0.721373456790123
16 0.720061728395062
18 0.721373456790123
20 0.720138888888889
22 0.719444444444444
24 0.718827160493827
26 0.718287037037037
28 0.717901234567901
30 0.717901234567901
};
\addlegendentry{BNCI2 CS}
\addplot [semithick, red]
table {%
2 0.906838235294118
4 0.9125
6 0.914852941176471
8 0.915955882352941
10 0.916985294117647
12 0.9175
14 0.918455882352941
16 0.919264705882353
18 0.919558823529412
20 0.918970588235294
22 0.918308823529412
24 0.918235294117647
26 0.917573529411765
28 0.917941176470588
30 0.918382352941176
};
\addlegendentry{Large CS-FT}
\addplot [semithick, red, dashed]
table {%
2 0.878676470588235
4 0.880588235294118
6 0.881617647058824
8 0.881985294117647
10 0.883455882352941
12 0.882058823529412
14 0.879779411764706
16 0.880147058823529
18 0.878602941176471
20 0.880073529411765
22 0.876617647058824
24 0.877941176470588
26 0.871323529411765
28 0.876985294117647
30 0.874411764705882
};
\addlegendentry{BNCI2 CS}
\end{axis}

\end{tikzpicture}


==> figures/large.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-1.95, xmax=40.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.34, ymax=0.95,
ytick style={color=black}
]
\addplot [draw=black, draw=none, fill=black, mark=*]
table{%
x  y
39 0.893
};
%\addlegendentry{Offline CS}
\addplot [draw=black, draw=none, fill=black, mark=triangle*]
table{%
x  y
39 0.923
};
%\addlegendentry{Offline CS+FT}
\addplot [semithick, gray]
table {%
0 0.779411764705882
1 0.797058823529412
2 0.806862745098039
3 0.802205882352941
4 0.799411764705882
5 0.79656862745098
6 0.789915966386555
7 0.788970588235294
8 0.790522875816993
9 0.788529411764706
10 0.787165775401069
11 0.783333333333333
12 0.785746606334842
13 0.782563025210084
14 0.78156862745098
15 0.779963235294117
16 0.779065743944637
17 0.776960784313725
18 0.778173374613003
19 0.777352941176471
20 0.777731092436975
21 0.779010695187166
22 0.778260869565217
23 0.777696078431373
24 0.777882352941176
25 0.777601809954751
26 0.77755991285403
27 0.777310924369748
28 0.776369168356998
29 0.777843137254902
30 0.777514231499051
31 0.776194852941176
32 0.776648841354724
33 0.775778546712803
34 0.776218487394958
35 0.775490196078431
36 0.776152623211447
37 0.776160990712074
38 0.775942684766214
39 0.775147058823529
};
%\addlegendentry{Online CS}
\addplot [semithick, orange]
table {%
0 0.335294117647059
1 0.563235294117647
2 0.645098039215686
3 0.697058823529412
4 0.736470588235294
5 0.759313725490196
6 0.770168067226891
7 0.783455882352941
8 0.793790849673203
9 0.801470588235294
10 0.806417112299465
11 0.811519607843137
12 0.817873303167421
13 0.820798319327731
14 0.823921568627451
15 0.826654411764706
16 0.830103806228374
17 0.833823529411765
18 0.836996904024768
19 0.838970588235294
20 0.841176470588235
21 0.844251336898396
22 0.84539641943734
23 0.84656862745098
24 0.849882352941177
25 0.851696832579186
26 0.853159041394336
27 0.854936974789916
28 0.855882352941177
29 0.857450980392157
30 0.858254269449716
31 0.858180147058824
32 0.859536541889483
33 0.860726643598616
34 0.86109243697479
35 0.8625
36 0.863513513513513
37 0.864241486068111
38 0.864328808446456
39 0.864852941176471
};
%\addlegendentry{Adaptive CS}
\addplot [semithick, blue]
table {%
0 0.864705882352941
1 0.873529411764706
2 0.87843137254902
3 0.884558823529412
4 0.886470588235294
5 0.883333333333333
6 0.877731092436975
7 0.876102941176471
8 0.877777777777778
9 0.874705882352941
10 0.873262032085562
11 0.872549019607843
12 0.873303167420815
13 0.872268907563025
14 0.871764705882353
15 0.871507352941177
16 0.872318339100346
17 0.873692810457516
18 0.874767801857585
19 0.87485294117647
20 0.875350140056022
21 0.876871657754011
22 0.876598465473146
23 0.876470588235294
24 0.878588235294118
25 0.879298642533937
26 0.879738562091503
27 0.880567226890756
28 0.880628803245436
29 0.881372549019608
30 0.881404174573055
31 0.880606617647059
32 0.881283422459893
33 0.881833910034602
34 0.881596638655462
35 0.882434640522876
36 0.882909379968204
37 0.88312693498452
38 0.882730015082956
39 0.882794117647059
};
%\addlegendentry{Adaptive+Buffer, CS}
\addplot [semithick, gray, dashed]
table {%
0 0.923529411764706
1 0.925
2 0.919607843137255
3 0.922794117647059
4 0.925294117647059
5 0.923039215686274
6 0.918487394957983
7 0.920220588235294
8 0.922549019607843
9 0.921470588235294
10 0.920588235294118
11 0.919362745098039
12 0.920135746606335
13 0.917436974789916
14 0.915686274509804
15 0.913051470588235
16 0.913148788927336
17 0.912418300653595
18 0.912383900928792
19 0.912941176470588
20 0.911904761904762
21 0.912032085561497
22 0.912148337595908
23 0.911274509803921
24 0.911411764705882
25 0.911990950226244
26 0.911764705882353
27 0.91281512605042
28 0.912373225152129
29 0.91235294117647
30 0.912049335863377
31 0.911856617647058
32 0.911675579322638
33 0.911072664359861
34 0.911428571428571
35 0.912336601307189
36 0.912162162162162
37 0.911687306501548
38 0.911463046757164
39 0.911838235294117
};
%\addlegendentry{Online CS+FT}
\addplot [semithick, orange, dashed]
table {%
0 0.917647058823529
1 0.925
2 0.924509803921569
3 0.926470588235294
4 0.929411764705882
5 0.927450980392157
6 0.923949579831933
7 0.925735294117647
8 0.926797385620915
9 0.925588235294118
10 0.925401069518717
11 0.924019607843137
12 0.924886877828054
13 0.923529411764706
14 0.922745098039216
15 0.921139705882353
16 0.921107266435986
17 0.919934640522876
18 0.919659442724458
19 0.919558823529412
20 0.918487394957983
21 0.918983957219251
22 0.918158567774936
23 0.91703431372549
24 0.917529411764706
25 0.918212669683258
26 0.918082788671024
27 0.91890756302521
28 0.918661257606491
29 0.918921568627451
30 0.918406072106262
31 0.918106617647059
32 0.917825311942959
33 0.917474048442906
34 0.917899159663865
35 0.918464052287582
36 0.918600953895071
37 0.917879256965944
38 0.917797888386124
39 0.918529411764706
};
%\addlegendentry{Adaptive CS+FT}
\addplot [semithick, blue, dashed]
table {%
0 0.917647058823529
1 0.925
2 0.924509803921569
3 0.926470588235294
4 0.929411764705882
5 0.927450980392157
6 0.923949579831933
7 0.925735294117647
8 0.926797385620915
9 0.925588235294118
10 0.925401069518717
11 0.924019607843137
12 0.924886877828054
13 0.923529411764706
14 0.922745098039216
15 0.920588235294118
16 0.920415224913495
17 0.919444444444445
18 0.920278637770898
19 0.920147058823529
20 0.9203081232493
21 0.920855614973262
22 0.919948849104859
23 0.91875
24 0.920235294117647
25 0.92024886877828
26 0.920043572984749
27 0.920378151260504
28 0.919878296146045
29 0.920098039215686
30 0.919639468690702
31 0.919485294117647
32 0.919162210338681
33 0.918944636678201
34 0.919075630252101
35 0.91952614379085
36 0.919634340222575
37 0.918653250773994
38 0.918702865761689
39 0.919264705882353
};
%\addlegendentry{Adaptive+Buffer CS+FT}
\end{axis}

\end{tikzpicture}


==> figures/large_cross.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-1.95, xmax=40.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.307408823529412, ymax=0.920885294117647,
ytick style={color=black}
]
\addplot [draw=black,only marks, draw=none, fill=black, mark=*]
table{%
x  y
39 0.893
};
%\addlegendentry{Offline}
\addplot [semithick, gray]
table {%
0 0.779411764705882
1 0.797058823529412
2 0.806862745098039
3 0.802205882352941
4 0.799411764705882
5 0.79656862745098
6 0.789915966386555
7 0.788970588235294
8 0.790522875816993
9 0.788529411764706
10 0.787165775401069
11 0.783333333333333
12 0.785746606334842
13 0.782563025210084
14 0.78156862745098
15 0.779963235294117
16 0.779065743944637
17 0.776960784313725
18 0.778173374613003
19 0.777352941176471
20 0.777731092436975
21 0.779010695187166
22 0.778260869565217
23 0.777696078431373
24 0.777882352941176
25 0.777601809954751
26 0.77755991285403
27 0.777310924369748
28 0.776369168356998
29 0.777843137254902
30 0.777514231499051
31 0.776194852941176
32 0.776648841354724
33 0.775778546712803
34 0.776218487394958
35 0.775490196078431
36 0.776152623211447
37 0.776160990712074
38 0.775942684766214
39 0.775147058823529
};
%\addlegendentry{Online}
\addplot [semithick, orange]
table {%
0 0.335294117647059
1 0.563235294117647
2 0.645098039215686
3 0.697058823529412
4 0.736470588235294
5 0.759313725490196
6 0.770168067226891
7 0.783455882352941
8 0.793790849673203
9 0.801470588235294
10 0.806417112299465
11 0.811519607843137
12 0.817873303167421
13 0.820798319327731
14 0.823921568627451
15 0.826654411764706
16 0.830103806228374
17 0.833823529411765
18 0.836996904024768
19 0.838970588235294
20 0.841176470588235
21 0.844251336898396
22 0.84539641943734
23 0.84656862745098
24 0.849882352941177
25 0.851696832579186
26 0.853159041394336
27 0.854936974789916
28 0.855882352941177
29 0.857450980392157
30 0.858254269449716
31 0.858180147058824
32 0.859536541889483
33 0.860726643598616
34 0.86109243697479
35 0.8625
36 0.863513513513513
37 0.864241486068111
38 0.864328808446456
39 0.864852941176471
};
%\addlegendentry{Adaptive}
\addplot [semithick, blue]
table {%
0 0.864705882352941
1 0.873529411764706
2 0.87843137254902
3 0.884558823529412
4 0.886470588235294
5 0.883333333333333
6 0.877731092436975
7 0.876102941176471
8 0.877777777777778
9 0.874705882352941
10 0.873262032085562
11 0.872549019607843
12 0.873303167420815
13 0.872268907563025
14 0.871764705882353
15 0.871507352941177
16 0.872318339100346
17 0.873692810457516
18 0.874767801857585
19 0.87485294117647
20 0.875350140056022
21 0.876871657754011
22 0.876598465473146
23 0.876470588235294
24 0.878588235294118
25 0.879298642533937
26 0.879738562091503
27 0.880567226890756
28 0.880628803245436
29 0.881372549019608
30 0.881404174573055
31 0.880606617647059
32 0.881283422459893
33 0.881833910034602
34 0.881596638655462
35 0.882434640522876
36 0.882909379968204
37 0.88312693498452
38 0.882730015082956
39 0.882794117647059
};
%\addlegendentry{Adaptive+Buffer}
\end{axis}

\end{tikzpicture}


==> figures/large_cross_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.870716911764706, ymax=0.8840625,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.878676470588235
4 0.880588235294118
6 0.881617647058824
8 0.881985294117647
10 0.883455882352941
12 0.882058823529412
14 0.879779411764706
16 0.880147058823529
18 0.878602941176471
20 0.880073529411765
22 0.876617647058824
24 0.877941176470588
26 0.871323529411765
28 0.876985294117647
30 0.874411764705882
};
\end{axis}

\end{tikzpicture}


==> figures/large_ft.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-1.95, xmax=40.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.91015570934256, ymax=0.930328719723183,
ytick style={color=black}
]
\addplot [draw=black,only marks, draw=none, fill=black, mark=*]
table{%
x  y
39 0.923
};
%\addlegendentry{Offline}
\addplot [semithick, gray]
table {%
0 0.923529411764706
1 0.925
2 0.919607843137255
3 0.922794117647059
4 0.925294117647059
5 0.923039215686274
6 0.918487394957983
7 0.920220588235294
8 0.922549019607843
9 0.921470588235294
10 0.920588235294118
11 0.919362745098039
12 0.920135746606335
13 0.917436974789916
14 0.915686274509804
15 0.913051470588235
16 0.913148788927336
17 0.912418300653595
18 0.912383900928792
19 0.912941176470588
20 0.911904761904762
21 0.912032085561497
22 0.912148337595908
23 0.911274509803921
24 0.911411764705882
25 0.911990950226244
26 0.911764705882353
27 0.91281512605042
28 0.912373225152129
29 0.91235294117647
30 0.912049335863377
31 0.911856617647058
32 0.911675579322638
33 0.911072664359861
34 0.911428571428571
35 0.912336601307189
36 0.912162162162162
37 0.911687306501548
38 0.911463046757164
39 0.911838235294117
};
%\addlegendentry{Online}
\addplot [semithick, orange]
table {%
0 0.917647058823529
1 0.925
2 0.924509803921569
3 0.926470588235294
4 0.929411764705882
5 0.927450980392157
6 0.923949579831933
7 0.925735294117647
8 0.926797385620915
9 0.925588235294118
10 0.925401069518717
11 0.924019607843137
12 0.924886877828054
13 0.923529411764706
14 0.922745098039216
15 0.921139705882353
16 0.921107266435986
17 0.919934640522876
18 0.919659442724458
19 0.919558823529412
20 0.918487394957983
21 0.918983957219251
22 0.918158567774936
23 0.91703431372549
24 0.917529411764706
25 0.918212669683258
26 0.918082788671024
27 0.91890756302521
28 0.918661257606491
29 0.918921568627451
30 0.918406072106262
31 0.918106617647059
32 0.917825311942959
33 0.917474048442906
34 0.917899159663865
35 0.918464052287582
36 0.918600953895071
37 0.917879256965944
38 0.917797888386124
39 0.918529411764706
};
%\addlegendentry{Adaptive}
\addplot [semithick, blue]
table {%
0 0.917647058823529
1 0.925
2 0.924509803921569
3 0.926470588235294
4 0.929411764705882
5 0.927450980392157
6 0.923949579831933
7 0.925735294117647
8 0.926797385620915
9 0.925588235294118
10 0.925401069518717
11 0.924019607843137
12 0.924886877828054
13 0.923529411764706
14 0.922745098039216
15 0.920588235294118
16 0.920415224913495
17 0.919444444444445
18 0.920278637770898
19 0.920147058823529
20 0.9203081232493
21 0.920855614973262
22 0.919948849104859
23 0.91875
24 0.920235294117647
25 0.92024886877828
26 0.920043572984749
27 0.920378151260504
28 0.919878296146045
29 0.920098039215686
30 0.919639468690702
31 0.919485294117647
32 0.919162210338681
33 0.918944636678201
34 0.919075630252101
35 0.91952614379085
36 0.919634340222575
37 0.918653250773994
38 0.918702865761689
39 0.919264705882353
};
%\addlegendentry{Adaptive+Buffer}
\end{axis}

\end{tikzpicture}


==> figures/large_ft_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.906202205882353, ymax=0.920194852941176,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.906838235294118
4 0.9125
6 0.914852941176471
8 0.915955882352941
10 0.916985294117647
12 0.9175
14 0.918455882352941
16 0.919264705882353
18 0.919558823529412
20 0.918970588235294
22 0.918308823529412
24 0.918235294117647
26 0.917573529411765
28 0.917941176470588
30 0.918382352941176
};
\end{axis}

\end{tikzpicture}


==> large.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of trials},
xmin=-1.95, xmax=40.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cumulative accuracy},
ymin=0.4, ymax=1,
ytick style={color=black}
]
\addplot [draw=black, draw=none, fill=black, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Offline CS}
\addplot [draw=black, draw=none, fill=black, mark=triangle*]
table{%
x  y
0 0.5
-0.5 -0.5
0.5 -0.5
0 0.5
};
\addlegendentry{Offline CS+FT}
\addplot [semithick, gray]
table {%
0 0.779411764705882
1 0.797058823529412
2 0.806862745098039
3 0.802205882352941
4 0.799411764705882
5 0.79656862745098
6 0.789915966386555
7 0.788970588235294
8 0.790522875816993
9 0.788529411764706
10 0.787165775401069
11 0.783333333333333
12 0.785746606334842
13 0.782563025210084
14 0.78156862745098
15 0.779963235294117
16 0.779065743944637
17 0.776960784313725
18 0.778173374613003
19 0.777352941176471
20 0.777731092436975
21 0.779010695187166
22 0.778260869565217
23 0.777696078431373
24 0.777882352941176
25 0.777601809954751
26 0.77755991285403
27 0.777310924369748
28 0.776369168356998
29 0.777843137254902
30 0.777514231499051
31 0.776194852941176
32 0.776648841354724
33 0.775778546712803
34 0.776218487394958
35 0.775490196078431
36 0.776152623211447
37 0.776160990712074
38 0.775942684766214
39 0.775147058823529
};
\addlegendentry{Online CS}
\addplot [semithick, orange]
table {%
0 0.335294117647059
1 0.563235294117647
2 0.645098039215686
3 0.697058823529412
4 0.736470588235294
5 0.759313725490196
6 0.770168067226891
7 0.783455882352941
8 0.793790849673203
9 0.801470588235294
10 0.806417112299465
11 0.811519607843137
12 0.817873303167421
13 0.820798319327731
14 0.823921568627451
15 0.826654411764706
16 0.830103806228374
17 0.833823529411765
18 0.836996904024768
19 0.838970588235294
20 0.841176470588235
21 0.844251336898396
22 0.84539641943734
23 0.84656862745098
24 0.849882352941177
25 0.851696832579186
26 0.853159041394336
27 0.854936974789916
28 0.855882352941177
29 0.857450980392157
30 0.858254269449716
31 0.858180147058824
32 0.859536541889483
33 0.860726643598616
34 0.86109243697479
35 0.8625
36 0.863513513513513
37 0.864241486068111
38 0.864328808446456
39 0.864852941176471
};
\addlegendentry{Adaptive CS}
\addplot [semithick, blue]
table {%
0 0.864705882352941
1 0.873529411764706
2 0.87843137254902
3 0.884558823529412
4 0.886470588235294
5 0.883333333333333
6 0.877731092436975
7 0.876102941176471
8 0.877777777777778
9 0.874705882352941
10 0.873262032085562
11 0.872549019607843
12 0.873303167420815
13 0.872268907563025
14 0.871764705882353
15 0.871507352941177
16 0.872318339100346
17 0.873692810457516
18 0.874767801857585
19 0.87485294117647
20 0.875350140056022
21 0.876871657754011
22 0.876598465473146
23 0.876470588235294
24 0.878588235294118
25 0.879298642533937
26 0.879738562091503
27 0.880567226890756
28 0.880628803245436
29 0.881372549019608
30 0.881404174573055
31 0.880606617647059
32 0.881283422459893
33 0.881833910034602
34 0.881596638655462
35 0.882434640522876
36 0.882909379968204
37 0.88312693498452
38 0.882730015082956
39 0.882794117647059
};
\addlegendentry{Adaptive+Buffer, CS}
\addplot [semithick, gray, dashed]
table {%
0 0.923529411764706
1 0.925
2 0.919607843137255
3 0.922794117647059
4 0.925294117647059
5 0.923039215686274
6 0.918487394957983
7 0.920220588235294
8 0.922549019607843
9 0.921470588235294
10 0.920588235294118
11 0.919362745098039
12 0.920135746606335
13 0.917436974789916
14 0.915686274509804
15 0.913051470588235
16 0.913148788927336
17 0.912418300653595
18 0.912383900928792
19 0.912941176470588
20 0.911904761904762
21 0.912032085561497
22 0.912148337595908
23 0.911274509803921
24 0.911411764705882
25 0.911990950226244
26 0.911764705882353
27 0.91281512605042
28 0.912373225152129
29 0.91235294117647
30 0.912049335863377
31 0.911856617647058
32 0.911675579322638
33 0.911072664359861
34 0.911428571428571
35 0.912336601307189
36 0.912162162162162
37 0.911687306501548
38 0.911463046757164
39 0.911838235294117
};
\addlegendentry{Online CS+FT}
\addplot [semithick, orange, dashed]
table {%
0 0.917647058823529
1 0.925
2 0.924509803921569
3 0.926470588235294
4 0.929411764705882
5 0.927450980392157
6 0.923949579831933
7 0.925735294117647
8 0.926797385620915
9 0.925588235294118
10 0.925401069518717
11 0.924019607843137
12 0.924886877828054
13 0.923529411764706
14 0.922745098039216
15 0.921139705882353
16 0.921107266435986
17 0.919934640522876
18 0.919659442724458
19 0.919558823529412
20 0.918487394957983
21 0.918983957219251
22 0.918158567774936
23 0.91703431372549
24 0.917529411764706
25 0.918212669683258
26 0.918082788671024
27 0.91890756302521
28 0.918661257606491
29 0.918921568627451
30 0.918406072106262
31 0.918106617647059
32 0.917825311942959
33 0.917474048442906
34 0.917899159663865
35 0.918464052287582
36 0.918600953895071
37 0.917879256965944
38 0.917797888386124
39 0.918529411764706
};
\addlegendentry{Adaptive CS+FT}
\addplot [semithick, blue, dashed]
table {%
0 0.917647058823529
1 0.925
2 0.924509803921569
3 0.926470588235294
4 0.929411764705882
5 0.927450980392157
6 0.923949579831933
7 0.925735294117647
8 0.926797385620915
9 0.925588235294118
10 0.925401069518717
11 0.924019607843137
12 0.924886877828054
13 0.923529411764706
14 0.922745098039216
15 0.920588235294118
16 0.920415224913495
17 0.919444444444445
18 0.920278637770898
19 0.920147058823529
20 0.9203081232493
21 0.920855614973262
22 0.919948849104859
23 0.91875
24 0.920235294117647
25 0.92024886877828
26 0.920043572984749
27 0.920378151260504
28 0.919878296146045
29 0.920098039215686
30 0.919639468690702
31 0.919485294117647
32 0.919162210338681
33 0.918944636678201
34 0.919075630252101
35 0.91952614379085
36 0.919634340222575
37 0.918653250773994
38 0.918702865761689
39 0.919264705882353
};
\addlegendentry{Adaptive+Buffer CS+FT}
\end{axis}

\end{tikzpicture}


==> large_cross_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.870716911764706, ymax=0.8840625,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.878676470588235
4 0.880588235294118
6 0.881617647058824
8 0.881985294117647
10 0.883455882352941
12 0.882058823529412
14 0.879779411764706
16 0.880147058823529
18 0.878602941176471
20 0.880073529411765
22 0.876617647058824
24 0.877941176470588
26 0.871323529411765
28 0.876985294117647
30 0.874411764705882
};
\end{axis}

\end{tikzpicture}


==> large_ft_bufer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={buffer size},
xmin=0.6, xmax=31.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0.906202205882353, ymax=0.920194852941176,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.906838235294118
4 0.9125
6 0.914852941176471
8 0.915955882352941
10 0.916985294117647
12 0.9175
14 0.918455882352941
16 0.919264705882353
18 0.919558823529412
20 0.918970588235294
22 0.918308823529412
24 0.918235294117647
26 0.917573529411765
28 0.917941176470588
30 0.918382352941176
};
\end{axis}

\end{tikzpicture}

